The Low Frequency Radio Counterpart of the XMM Large Scale Structure Survey

The XMM Large Scale Structure Survey (XMM-LSS) is a major project to map the large scale structure of the universe out to cosmological distances. An 8 degree by 8 degree region will be surveyed by XMM with planned optical follow-up to produce a three-dimensional map of many hundreds of clusters out to a redshift of z = 1. To explore the relation of the large scale structure to the location and properties of extragalactic radio sources, the XMM-LSS project also includes a low frequency radio survey of this region. This combination will provide unprecedented insight into how the radio source formation and evolution are affected by the local environment. Here, we present preliminary results from our 325 MHz and 74 MHz surveys in this region. At 325 MHz, we have a flux limit of 4 mJy/beam, a resolution of 6.3", and a total of 256 source detections over 5.6 square degrees. At 74 MHz, we have a flux limit of 275 mJy/beam, a resolution of 30", and a total of 211 source detections over 110 square degrees. We describe these results and explore what they tell us about the population of extra-galactic low frequency radio sources. The 74 MHz survey represents the first presentation of a deep, sub-arcminute resolution survey at such a low frequency. This was made possible by recent advances in both hardware and data reduction algorithms which we describe in detail.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Statistical Overview of Ionospheric Refraction \label{table1}}

\tablehead{
\colhead{Source} &
\colhead{Source} &
\colhead{RA} &
\colhead{DEC} &
\colhead{Dist. to 3C63} &
\colhead{rms offset:} &
\colhead{First 200 min.} &
\colhead{rms offset:} &
\colhead{Remainder} \\
\colhead{\#} &
\colhead{Name} &
\colhead{($^\circ$)} &
\colhead{($^\circ$)} &
\colhead{($^\circ$)} &
\colhead{RA ($''$)} &
\colhead{DEC ($''$)} &
\colhead{RA ($''$)} &
\colhead{DEC ($''$)}
}
\startdata
1 & J0225.1$-$0035 & 36.284 & -0.592 & 1.7 & 9.7 & 13.3 & 4.0 & 4.5 \\
2 & J0228.8$-$0337 & 37.222 & -3.627 & 2.6 & 17.4 & 30.0 & 6.0 & 4.6 \\
3 & J0219.4$-$0539 & 34.868 & -5.663 & 3.7 & 23.2 & 44.9 & 4.7 & 8.8 \\
4 & J0235.1$-$0402 & 38.779 & -4.035 & 4.1 & 25.0 & 44.2 & 9.4 & 6.7 \\
5 & J0232.8$-$0645 & 38.225 & -6.765 & 5.7 & 32.7 & 56.1 & 9.6 & 11.1 \\
6 & not in table & 40.670 & -0.013 & 5.8 & 17.4 & 24.0 & 10.8 & 7.4 
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrrrrcrrrrr} 
\tabletypesize{\tiny}
\tablecaption{325 MHz Source List\label{table2}}  
\tablehead{
\colhead{Source} &
\colhead{$\alpha$ (J2000)} &
\colhead{$\sigma_{\alpha}$} &
\colhead{$\delta$ (J2000)} &
\colhead{$\sigma_{\delta}$} &
\colhead{Dist.} &
\colhead{T.} &
\colhead{$S_{int}$} &
\colhead{} &
\colhead{Size} &
\colhead{} &
\colhead{$\alpha$} 
\\
\colhead{} &
\colhead{(h m s)} &
\colhead{$('')$} &
\colhead{($^{\circ}$ $'$ $''$)} &
\colhead{$('')$} &
\colhead{$(^\circ)$} & &
\colhead{mJy} &
\colhead{major $('')$} &
\colhead{minor $('')$} &
\colhead{PA $(^\circ)$} &
\colhead{}
}
\startdata
J0219.5$-$0418 & 02 19 35.76 &    0.5 & $-$04 18 43.5 &    0.6 &   1.28 & S & $    29.0\pm    3.3$ & $\leq     5.1$ & $\leq    3.1$ & $   43\pm  12$ & $   -0.68$\\ 
J0219.7$-$0453 & 02 19 45.39 &    0.7 & $-$04 53 35.7 &    1.1 &   1.28 & S & $    25.8\pm    5.6$ & $   10.4\pm  2.5$ & $\leq    8.9$ & $    2\pm  11$ & $   -0.45$\\ 
J0219.9$-$0447 & 02 19 57.34 &    0.5 & $-$04 47 54.1 &    0.6 &   1.21 & S & $   137.6\pm    7.6$ & $    5.6\pm  0.2$ & $\leq    1.5$ & $    1\pm   1$ & $   -0.83$\\ 
J0220.2$-$0421 & 02 20 13.25 &    0.5 & $-$04 21 48.7 &    0.7 &   1.12 & S & $    20.1\pm    3.1$ & $    5.5\pm  1.3$ & $\leq    4.3$ & $  165\pm   10$ & $   -0.62$\\ 
J0220.4$-$0442 & 02 20 27.91 &    0.6 & $-$04 42 19.5 &    0.8 &   1.07 & S & $     9.9\pm    2.6$ & $\leq     8.8$ & $\leq    5.2$ & $  155\pm  18$ & $<   -0.94$\\ 
J0220.5$-$0450 & 02 20 31.91 &    0.6 & $-$04 50 02.6 &    0.9 &   1.08 & S & $    10.7\pm    2.8$ & $\leq     9.6$ & $\leq    5.1$ & $  176\pm  14$ & $<   -0.99$\\ 
J0220.5$-$0514 & 02 20 35.34 &    0.5 & $-$05 14 00.4 &    0.6 &   1.25 & S & $    50.0\pm    4.0$ & $    5.0\pm  0.6$ & $\leq    2.4$ & $  166\pm   4$ & $   -1.06$\\ 
J0220.6$-$0408 & 02 20 36.12 &    0.7 & $-$04 08 06.1 &    0.8 &   1.08 & S & $     9.6\pm    2.8$ & $\leq     7.9$ & $\leq    7.8$ & NA  & $<   -0.92$\\ 
J0220.6$-$0437 & 02 20 39.05 &    0.5 & $-$04 37 28.1 &    0.6 &   1.01 & M & $    34.7\pm    4.4$ &     9.6 & &  & $   -0.81$\\ 
                            & 02 20 38.68 &    0.5 & $-$04 37 20.2 &    0.9 &   1.01 & C & $    16.1\pm    3.2$ & $    8.7\pm  2.1$ & $\leq    4.3$ & $  174\pm   5$ & $   -0.81$\\ 
                            & 02 20 39.05 &    0.5 & $-$04 37 28.1 &    0.6 &   1.01 & C & $    18.6\pm    2.8$ & $    5.1\pm  1.3$ & $\leq    4.3$ & $  166\pm  11$ & $   -0.81$\\ 
J0220.8$-$0512 & 02 20 51.64 &    0.6 & $-$05 12 38.7 &    0.8 &   1.19 & S & $    11.6\pm    2.9$ & $\leq     8.6$ & $\leq    5.0$ & $  161\pm  17$ & $   -0.14$\\ 
J0220.9$-$0333 & 02 20 55.48 &    0.5 & $-$03 33 31.6 &    0.6 &   1.32 & S & $    54.4\pm    4.2$ & $    4.4\pm  0.5$ & $\leq    2.4$ & $  169\pm   5$ & $   -0.51$\\ 
J0220.9$-$0348* & 02 20 55.80 &    0.5 & $-$03 48 34.4 &    0.6 &   1.16 & S & $   410.0\pm   20.8$ & $    4.9\pm  0.1$ & $    4.0\pm  0.1$ & $  167\pm   2$ & $   -1.11$\\ 
J0220.9$-$0413 & 02 20 58.75 &    0.6 & $-$04 13 22.6 &    0.7 &   0.96 & S & $     9.3\pm    2.3$ & $\leq     7.4$ & $\leq    5.0$ & $  178\pm  25$ & $<   -0.90$\\ 
J0221.0$-$0500 & 02 21 02.00 &    0.6 & $-$05 00 48.3 &    0.6 &   1.04 & S & $    18.6\pm    3.1$ & $    6.7\pm  1.5$ & $\leq    4.5$ & $  113\pm   8$ & $   -0.87$\\ 
J0221.1$-$0511 & 02 21 11.02 &    0.6 & $-$05 11 22.5 &    0.7 &   1.11 & S & $    30.8\pm    4.4$ & $    7.1\pm  1.3$ & $    6.4\pm  1.2$ & NA  & $   -0.69$\\ 
J0221.3$-$0457 & 02 21 18.44 &    0.5 & $-$04 57 23.9 &    0.6 &   0.95 & S & $    22.8\pm    2.5$ & $    3.5\pm  0.9$ & $\leq    3.0$ & $  152\pm  11$ & $   -0.25$\\ 
J0221.3$-$0344 & 02 21 19.39 &    0.5 & $-$03 44 41.7 &    0.6 &   1.12 & S & $    27.3\pm    3.3$ & $    4.2\pm  1.0$ & $    4.1\pm  1.0$ & NA  & $   -0.54$\\ 
J0221.3$-$0329 & 02 21 19.92 &    0.5 & $-$03 29 07.0 &    0.7 &   1.31 & S & $    24.7\pm    3.7$ & $    5.6\pm  1.3$ & $\leq    3.7$ & $  172\pm   8$ & $   -0.86$\\ 
J0221.4$-$0424 & 02 21 24.00 &    0.5 & $-$04 24 16.2 &    0.7 &   0.82 & S & $    15.0\pm    2.6$ & $    6.5\pm  1.6$ & $\leq    4.4$ & $  156\pm   8$ & $   -1.08$\\ 
J0221.4$-$0352 & 02 21 24.35 &    0.5 & $-$03 52 40.9 &    0.6 &   1.02 & S & $    19.4\pm    2.5$ & $\leq     5.7$ & $\leq    3.4$ & $  136\pm  13$ & $   -0.69$\\ 
J0221.4$-$0347 & 02 21 25.58 &    0.5 & $-$03 47 21.3 &    0.6 &   1.08 & S & $    61.7\pm    3.9$ & $    3.6\pm  0.4$ & $\leq    1.9$ & $  178\pm   5$ & $   -0.83$\\ 
J0221.4$-$0411 & 02 21 26.86 &    1.0 & $-$04 11 56.5 &    0.8 &   0.86 & M & $    15.3\pm    3.5$ &    17.1 & &  & $<   -1.24$\\ 
                            & 02 21 26.86 &    1.0 & $-$04 11 56.5 &    0.8 &   0.86 & C & $     8.4\pm    2.6$ & $\leq    13.2$ & $\leq    5.6$ & $  118\pm  11$ & $<   -0.83$\\ 
                            & 02 21 27.92 &    0.8 & $-$04 12 02.7 &    0.9 &   0.85 & C & $     6.9\pm    2.3$ & $\leq    10.0$ & $\leq    5.8$ & $  143\pm  20$ & $<   -0.69$\\ 
J0221.4$-$0516 & 02 21 27.26 &    0.5 & $-$05 16 11.8 &    0.6 &   1.11 & S & $    14.6\pm    2.4$ & $\leq     4.9$ & $\leq    4.0$ & $    2\pm  45$ & $   -0.22$\\ 
J0221.4$-$0504 & 02 21 27.47 &    0.7 & $-$05 04 02.8 &    0.8 &   0.98 & S & $     5.7\pm    2.0$ & $\leq     6.2$ & $\leq    6.2$ & NA  & $<   -0.57$\\ 
J0221.4$-$0434 & 02 21 28.19 &    1.3 & $-$04 34 11.6 &    0.7 &   0.80 & S & $    31.0\pm    4.8$ & $   18.7\pm  3.0$ & $    4.7\pm  1.3$ & $   97\pm   3$ & $   -0.85$\\ 
J0221.5$-$0415 & 02 21 30.55 &    0.7 & $-$04 15 37.3 &    0.8 &   0.82 & S & $     7.3\pm    2.2$ & $\leq     8.9$ & $\leq    5.5$ & $  129\pm  22$ & $<   -0.73$\\ 
J0221.5$-$0423 & 02 21 31.55 &    0.5 & $-$04 23 47.7 &    0.6 &   0.79 & S & $    33.9\pm    2.6$ & $    3.6\pm  0.6$ & $\leq    2.3$ & $  168\pm   7$ & $   -0.84$\\ 
J0221.5$-$0402 & 02 21 33.21 &    0.6 & $-$04 02 21.8 &    1.0 &   0.90 & S & $    12.0\pm    2.8$ & $    8.2\pm  2.4$ & $\leq    4.8$ & $  164\pm   7$ & $<   -1.08$\\ 
J0221.5$-$0429 & 02 21 34.42 &    0.6 & $-$04 29 24.9 &    2.1 &   0.77 & S & $    16.2\pm    3.8$ & $   19.1\pm  5.0$ & $\leq    5.0$ & $  180\pm   3$ & $<   -1.28$\\ 
J0221.5$-$0518 & 02 21 35.95 &    0.5 & $-$05 18 18.4 &    0.7 &   1.11 & M & $    41.8\pm    5.0$ &     7.9 & &  & $   -0.90$\\ 
                            & 02 21 35.58 &    0.5 & $-$05 18 24.1 &    0.8 &   1.11 & C & $    23.4\pm    3.7$ & $    9.1\pm  1.6$ & $\leq    4.1$ & $  178\pm   4$ & $   -0.90$\\ 
                            & 02 21 35.95 &    0.5 & $-$05 18 18.4 &    0.7 &   1.11 & C & $    18.4\pm    3.0$ & $    5.5\pm  1.4$ & $\leq    3.8$ & $    2\pm   8$ & $   -0.90$\\ 
J0221.6$-$0426 & 02 21 40.06 &    0.9 & $-$04 26 54.0 &    1.1 &   0.75 & S & $    13.6\pm    3.4$ & $   10.7\pm  3.0$ & $\leq    7.8$ & $   40\pm   9$ & $<   -1.16$\\ 
J0221.6$-$0509 & 02 21 41.42 &    0.7 & $-$05 09 43.3 &    0.7 &   0.99 & S & $    11.4\pm    2.6$ & $\leq     8.8$ & $\leq    4.7$ & $  125\pm  13$ & $   -0.18$\\ 
J0221.7$-$0451* & 02 21 42.06 &    0.5 & $-$04 51 13.0 &    0.6 &   0.82 & S & $   264.9\pm   13.5$ & $    9.3\pm  0.1$ & $\leq    1.0$ & $  166\pm   0$ & $   -1.09$\\ 
J0221.7$-$0413* & 02 21 43.10 &    0.5 & $-$04 13 45.9 &    0.6 &   0.78 & S & $  1683.2\pm   84.2$ & $    7.8\pm  0.0$ & $\leq    0.4$ & $  146\pm   0$ & $   -0.80$\\ 
J0221.7$-$0357 & 02 21 44.33 &    0.5 & $-$03 57 51.3 &    0.6 &   0.91 & M & $    42.6\pm    3.7$ &    19.7 & &  & $   -0.98$\\ 
                            & 02 21 44.33 &    0.5 & $-$03 57 51.3 &    0.6 &   0.91 & C & $    27.9\pm    2.7$ & $    4.5\pm  0.8$ & $\leq    3.4$ & $  139\pm   8$ & $   -0.98$\\ 
                            & 02 21 45.51 &    0.5 & $-$03 57 42.6 &    0.6 &   0.90 & C & $    14.7\pm    2.1$ & $\leq     4.6$ & $\leq    3.6$ & $  178\pm  36$ & $   -0.98$\\ 
J0221.7$-$0329 & 02 21 45.64 &    0.5 & $-$03 29 31.8 &    0.6 &   1.24 & S & $    20.5\pm    3.1$ & $\leq     6.4$ & $\leq    3.7$ & $  176\pm  12$ & $   -1.27$\\ 
J0221.7$-$0326 & 02 21 47.74 &    0.5 & $-$03 26 39.3 &    0.7 &   1.28 & S & $    35.7\pm    5.0$ & $    8.9\pm  1.4$ & $\leq    6.0$ & $  155\pm   6$ & $   -1.15$\\ 
J0221.7$-$0359 & 02 21 47.77 &    0.6 & $-$03 59 27.4 &    1.0 &   0.88 & S & $     9.8\pm    2.7$ & $\leq    12.5$ & $\leq    5.2$ & $    2\pm   9$ & $<   -0.93$\\ 
J0221.8$-$0356 & 02 21 48.60 &    0.7 & $-$03 56 52.4 &    1.5 &   0.90 & S & $    13.2\pm    3.5$ & $   12.9\pm  3.8$ & $\leq    5.0$ & $  161\pm   4$ & $<   -1.14$\\ 
J0221.8$-$0505 & 02 21 51.49 &    0.6 & $-$05 05 39.3 &    0.8 &   0.92 & S & $    15.2\pm    3.0$ & $    6.9\pm  1.8$ & $\leq    5.7$ & $   30\pm  11$ & $   -0.47$\\ 
J0221.8$-$0427 & 02 21 51.95 &    0.6 & $-$04 27 30.7 &    0.8 &   0.70 & S & $     8.9\pm    2.2$ & $\leq     8.5$ & $\leq    5.5$ & $    5\pm  20$ & $   -0.75$\\ 
J0221.9$-$0428 & 02 21 54.42 &    0.7 & $-$04 28 25.3 &    1.2 &   0.69 & S & $     9.6\pm    2.7$ & $\leq    16.0$ & $\leq    5.2$ & $  162\pm   6$ & $<   -0.92$\\ 
J0221.9$-$0410 & 02 21 56.24 &    0.7 & $-$04 10 13.3 &    1.4 &   0.76 & S & $    10.0\pm    2.9$ & $\leq    18.2$ & $\leq    5.4$ & $  165\pm   6$ & $<   -0.95$\\ 
J0221.9$-$0407 & 02 21 56.49 &    0.5 & $-$04 07 58.8 &    0.6 &   0.77 & S & $    14.4\pm    2.2$ & $    4.9\pm  1.3$ & $\leq    3.8$ & $  132\pm   10$ & $<   -1.20$\\ 
J0221.9$-$0443 & 02 21 59.84 &    0.6 & $-$04 43 28.1 &    0.8 &   0.70 & S & $    10.1\pm    2.4$ & $\leq     8.3$ & $\leq    6.9$ & NA  & $<   -0.95$\\ 
J0222.0$-$0339 & 02 22 00.40 &    0.5 & $-$03 39 35.5 &    0.6 &   1.07 & S & $    71.1\pm    4.4$ & $    3.9\pm  0.3$ & $    2.6\pm  0.4$ & $  151\pm   8$ & $   -0.84$\\ 
J0222.0$-$0448 & 02 22 04.03 &    0.6 & $-$04 48 36.1 &    0.7 &   0.72 & S & $    10.5\pm    2.2$ & $\leq     8.3$ & $\leq    4.4$ & $  154\pm  12$ & $<   -0.98$\\ 
J0222.0$-$0338 & 02 22 04.81 &    0.5 & $-$03 38 15.8 &    0.6 &   1.08 & S & $   129.2\pm    6.9$ & $    4.1\pm  0.2$ & $\leq    1.3$ & $  177\pm   2$ & $   -0.68$\\ 
J0222.0$-$0407 & 02 22 05.18 &    0.9 & $-$04 07 08.2 &    1.5 &   0.75 & S & $    16.2\pm    4.2$ & $   13.3\pm  3.7$ & $\leq   10.2$ & $  160\pm   10$ & $<   -1.28$\\ 
J0222.1$-$0334 & 02 22 06.32 &    0.5 & $-$03 34 19.7 &    0.6 &   1.13 & S & $    31.5\pm    2.9$ & $\leq     3.9$ & $\leq    2.7$ & $  138\pm  18$ & $   -0.50$\\ 
J0222.1$-$0428 & 02 22 08.08 &    1.1 & $-$04 28 11.6 &    1.2 &   0.63 & S & $    16.2\pm    3.7$ & $   14.8\pm  3.6$ & $\leq    7.1$ & $  137\pm   5$ & $   -0.16$\\ 
J0222.1$-$0452 & 02 22 11.68 &    0.7 & $-$04 52 23.2 &    0.9 &   0.72 & S & $     6.8\pm    2.1$ & $\leq     8.6$ & $\leq    6.4$ & $    5\pm  36$ & $<   -0.69$\\ 
J0222.2$-$0428 & 02 22 12.99 &    0.5 & $-$04 28 35.2 &    0.6 &   0.61 & S & $    16.6\pm    2.2$ & $    5.3\pm  1.1$ & $\leq    3.5$ & $  164\pm   7$ & $   -1.05$\\ 
J0222.3$-$0453 & 02 22 22.82 &    0.5 & $-$04 53 26.7 &    0.6 &   0.69 & S & $    15.1\pm    1.9$ & $\leq     4.7$ & $\leq    3.4$ & $  139\pm  22$ & $   -0.86$\\ 
J0222.4$-$0407 & 02 22 27.59 &    0.6 & $-$04 07 18.7 &    0.7 &   0.67 & S & $    12.4\pm    2.4$ & $    5.9\pm  1.7$ & $\leq    5.8$ & $  133\pm  15$ & $<   -1.09$\\ 
J0222.4$-$0431 & 02 22 28.32 &    0.5 & $-$04 31 23.8 &    0.6 &   0.55 & M & $    26.7\pm    3.0$ &    19.6 & &  & $   -0.71$\\ 
                            & 02 22 28.32 &    0.5 & $-$04 31 23.8 &    0.6 &   0.55 & C & $    19.1\pm    2.0$ & $    4.1\pm  0.9$ & $\leq    3.0$ & $  178\pm   9$ & $   -0.71$\\ 
                            & 02 22 28.86 &    0.6 & $-$04 31 41.7 &    0.8 &   0.55 & C & $     7.6\pm    2.0$ & $\leq     8.9$ & $\leq    5.0$ & $  173\pm  16$ & $   -0.71$\\ 
J0222.5$-$0352 & 02 22 30.03 &    0.7 & $-$03 52 37.9 &    0.7 &   0.82 & S & $     6.2\pm    1.9$ & $\leq     7.0$ & $\leq    5.7$ & NA  & $   -0.44$\\ 
J0222.5$-$0447 & 02 22 30.21 &    0.5 & $-$04 47 06.1 &    0.6 &   0.61 & M & $    87.9\pm    5.3$ &    12.5 & &  & $   -1.20$\\ 
                            & 02 22 30.21 &    0.5 & $-$04 47 06.1 &    0.6 &   0.61 & C & $    44.8\pm    3.0$ & $    4.3\pm  0.4$ & $    3.1\pm  0.5$ & $  158\pm   10$ & $   -1.20$\\ 
                            & 02 22 31.04 &    0.5 & $-$04 47 08.0 &    0.6 &   0.61 & C & $    43.1\pm    3.0$ & $    4.7\pm  0.4$ & $    2.5\pm  0.5$ & $  130\pm   5$ & $   -1.20$\\ 
J0222.7$-$0535 & 02 22 42.91 &    0.7 & $-$05 35 33.8 &    0.9 &   1.20 & S & $     8.5\pm    2.9$ & $\leq     9.4$ & $\leq    6.0$ & $   26\pm  25$ & $<   -0.84$\\ 
J0222.7$-$0402 & 02 22 44.34 &    0.6 & $-$04 02 35.4 &    0.8 &   0.66 & S & $     7.9\pm    2.1$ & $\leq     8.1$ & $\leq    6.0$ & $   16\pm  32$ & $   -0.74$\\ 
J0222.7$-$0348 & 02 22 47.65 &    0.5 & $-$03 48 17.2 &    0.6 &   0.84 & S & $    51.8\pm    3.3$ & $    4.0\pm  0.4$ & $\leq    1.9$ & $  167\pm   4$ & $   -0.90$\\ 
J0222.8$-$0504 & 02 22 48.47 &    1.0 & $-$05 04 55.4 &    1.4 &   0.74 & S & $    11.8\pm    3.2$ & $   13.2\pm  4.0$ & $\leq    5.1$ & $  146\pm   4$ & $<   -1.06$\\ 
J0222.8$-$0412 & 02 22 48.76 &    0.5 & $-$04 12 15.9 &    0.6 &   0.55 & S & $    13.0\pm    1.8$ & $\leq     4.5$ & $\leq    3.5$ & $  173\pm  32$ & $   -0.71$\\ 
J0222.8$-$0432 & 02 22 51.17 &    0.7 & $-$04 32 15.3 &    0.8 &   0.45 & S & $     4.5\pm    1.5$ & $\leq     6.0$ & $\leq    6.0$ & NA  & $    0.08$\\ 
J0222.8$-$0416 & 02 22 52.10 &    0.5 & $-$04 16 47.7 &    0.7 &   0.50 & S & $    13.0\pm    2.0$ & $    5.1\pm  1.3$ & $\leq    3.7$ & $  179\pm   9$ & $   -0.77$\\ 
J0222.9$-$0414 & 02 22 54.71 &    0.5 & $-$04 14 04.7 &    0.6 &   0.51 & S & $    31.4\pm    3.3$ & $    7.7\pm  0.9$ & $    5.9\pm  0.8$ & $    7\pm  13$ & $   -0.61$\\ 
J0222.9$-$0435 & 02 22 54.98 &    0.6 & $-$04 35 08.7 &    0.7 &   0.45 & S & $     8.7\pm    1.8$ & $\leq     7.6$ & $\leq    4.5$ & $  127\pm  16$ & $   -0.78$\\ 
J0222.9$-$0518* & 02 22 55.77 &    0.5 & $-$05 18 18.5 &    0.6 &   0.91 & S & $   793.2\pm   39.7$ & $    4.2\pm  0.0$ & $\leq    0.5$ & $  179\pm   0$ & $   -0.76$\\ 
J0222.9$-$0424 & 02 22 56.45 &    0.5 & $-$04 24 50.5 &    0.6 &   0.44 & S & $    85.0\pm    4.6$ & $    5.2\pm  0.2$ & $\leq    1.4$ & $  165\pm   1$ & $   -1.08$\\ 
J0222.9$-$0407 & 02 22 58.06 &    0.6 & $-$04 07 03.6 &    0.7 &   0.57 & S & $    11.7\pm    2.1$ & $    6.0\pm  1.6$ & $\leq    4.1$ & $  137\pm   8$ & $   -0.87$\\ 
J0222.9$-$0504 & 02 22 58.25 &    0.5 & $-$05 04 20.2 &    0.7 &   0.71 & S & $    38.6\pm    3.5$ & $   11.1\pm  1.0$ & $\leq    3.3$ & $    0\pm   2$ & $   -0.90$\\ 
J0222.9$-$0354 & 02 22 59.90 &    0.6 & $-$03 54 06.1 &    0.7 &   0.73 & M & $    73.3\pm    7.6$ &    26.8 & &  & $   -1.18$\\ 
                            & 02 22 59.90 &    0.6 & $-$03 54 06.1 &    0.7 &   0.73 & C & $    41.9\pm    4.8$ & $   11.5\pm  1.3$ & $    8.0\pm  1.0$ & $  164\pm   9$ & $   -1.18$\\ 
                            & 02 23 00.11 &    0.9 & $-$03 53 39.5 &    0.9 &   0.73 & C & $    31.4\pm    5.3$ & $   12.7\pm  2.2$ & $   10.3\pm  1.8$ & $   88\pm  22$ & $   -1.18$\\ 
J0223.0$-$0409 & 02 23 01.27 &    0.5 & $-$04 09 37.5 &    0.6 &   0.53 & S & $    10.2\pm    1.8$ & $\leq     5.8$ & $\leq    4.1$ & $  177\pm  24$ & $   -0.33$\\ 
J0223.1$-$0444 & 02 23 06.70 &    0.5 & $-$04 44 45.5 &    0.6 &   0.46 & S & $    15.9\pm    1.8$ & $\leq     4.6$ & $\leq    3.1$ & $  147\pm  18$ & $   -0.41$\\ 
J0223.1$-$0423 & 02 23 10.20 &    0.5 & $-$04 23 07.5 &    0.6 &   0.39 & S & $    68.7\pm    3.8$ & $    3.8\pm  0.2$ & $\leq    1.5$ & $  164\pm   2$ & $   -0.41$\\ 
J0223.2$-$0458 & 02 23 16.58 &    0.6 & $-$04 58 45.6 &    0.7 &   0.59 & S & $     9.9\pm    2.0$ & $\leq     6.5$ & $\leq    5.8$ & NA  & $<   -0.94$\\ 
J0223.2$-$0444 & 02 23 17.12 &    1.0 & $-$04 44 51.5 &    1.2 &   0.42 & S & $     8.4\pm    2.5$ & $\leq    17.0$ & $\leq    5.4$ & $  142\pm   6$ & $<   -0.83$\\ 
J0223.3$-$0445 & 02 23 19.20 &    0.7 & $-$04 45 48.8 &    0.8 &   0.43 & S & $    12.4\pm    2.4$ & $    9.0\pm  2.1$ & $\leq    4.2$ & $  140\pm   5$ & $<   -1.10$\\ 
J0223.3$-$0318 & 02 23 20.69 &    0.5 & $-$03 18 25.4 &    0.6 &   1.24 & S & $    24.5\pm    2.9$ & $\leq     4.2$ & $\leq    3.3$ & $  178\pm  33$ & $   -0.07$\\ 
J0223.3$-$0501 & 02 23 22.12 &    0.6 & $-$05 01 37.5 &    0.7 &   0.62 & S & $     7.6\pm    1.9$ & $\leq     8.2$ & $\leq    5.0$ & $  144\pm  20$ & $<   -0.76$\\ 
J0223.4$-$0427 & 02 23 24.96 &    0.5 & $-$04 27 38.1 &    0.6 &   0.31 & M & $    74.1\pm    5.3$ &    29.1 & &  & $   -0.88$\\ 
                            & 02 23 24.96 &    0.5 & $-$04 27 38.1 &    0.6 &   0.31 & C & $    40.3\pm    3.3$ & $    7.8\pm  0.6$ & $    5.5\pm  0.6$ & $   16\pm   7$ & $   -0.88$\\ 
                            & 02 23 25.49 &    0.5 & $-$04 27 10.1 &    0.6 &   0.31 & C & $    33.7\pm    3.2$ & $    8.6\pm  0.8$ & $    5.3\pm  0.7$ & $    9\pm   6$ & $   -0.88$\\ 
J0223.4$-$0540 & 02 23 27.45 &    0.5 & $-$05 40 45.1 &    0.6 &   1.22 & S & $    26.1\pm    3.0$ & $\leq     4.7$ & $\leq    3.1$ & $  148\pm  16$ & $   -0.76$\\ 
J0223.5$-$0401 & 02 23 32.36 &    0.6 & $-$04 01 47.1 &    0.7 &   0.55 & S & $     5.9\pm    1.6$ & $\leq     5.3$ & $\leq    5.3$ & NA  & $   -0.40$\\ 
J0223.5$-$0514 & 02 23 32.41 &    0.5 & $-$05 14 38.5 &    0.6 &   0.80 & S & $    16.7\pm    2.3$ & $    4.5\pm  1.1$ & $\leq    3.4$ & $    1\pm   10$ & $   -1.00$\\ 
J0223.5$-$0458 & 02 23 33.45 &    2.2 & $-$04 58 31.2 &    1.8 &   0.55 & S & $    28.9\pm    4.8$ & $   35.0\pm  6.5$ & $\leq    5.6$ & $  128\pm   1$ & $   -0.28$\\ 
J0223.5$-$0453 & 02 23 33.86 &    0.9 & $-$04 53 00.3 &    0.8 &   0.47 & S & $     6.4\pm    2.0$ & $\leq    10.2$ & $\leq    6.7$ & $  112\pm  25$ & $<   -0.64$\\ 
J0223.6$-$0459 & 02 23 36.71 &    0.7 & $-$04 59 25.6 &    0.7 &   0.56 & S & $     5.3\pm    1.6$ & $\leq     6.3$ & $\leq    5.7$ & NA  & $<   -0.52$\\ 
J0223.6$-$0536 & 02 23 36.80 &    0.8 & $-$05 36 05.9 &    1.2 &   1.13 & S & $    11.9\pm    3.6$ & $\leq    15.7$ & $\leq    5.5$ & $  150\pm   8$ & $<   -1.07$\\ 
J0223.6$-$0409 & 02 23 37.60 &    0.6 & $-$04 09 36.8 &    0.7 &   0.43 & M & $    16.9\pm    2.7$ &    11.6 & &  & $   -0.92$\\ 
                            & 02 23 36.84 &    0.6 & $-$04 09 34.0 &    0.7 &   0.43 & C & $     9.1\pm    2.0$ & $\leq     9.3$ & $\leq    4.6$ & $  145\pm  11$ & $   -0.92$\\ 
                            & 02 23 37.60 &    0.6 & $-$04 09 36.8 &    0.7 &   0.43 & C & $     7.9\pm    1.7$ & $\leq     6.6$ & $\leq    4.6$ & $  167\pm  26$ & $   -0.92$\\ 
J0223.6$-$0506 & 02 23 38.27 &    0.6 & $-$05 06 29.0 &    0.6 &   0.66 & S & $    34.0\pm    3.4$ & $   10.5\pm  1.1$ & $    3.2\pm  0.8$ & $  104\pm   3$ & $   -0.85$\\ 
J0223.7$-$0412 & 02 23 42.84 &    0.5 & $-$04 12 00.5 &    0.6 &   0.38 & S & $    23.3\pm    2.2$ & $    5.4\pm  0.7$ & $\leq    2.7$ & $  168\pm   4$ & $   -0.96$\\ 
J0223.7$-$0340 & 02 23 45.44 &    0.5 & $-$03 40 42.8 &    0.6 &   0.85 & S & $   143.8\pm    7.6$ & $    4.8\pm  0.1$ & $    3.3\pm  0.2$ & $  137\pm   3$ & $   -0.91$\\ 
J0223.7$-$0332 & 02 23 46.62 &    0.5 & $-$03 32 36.6 &    0.6 &   0.98 & S & $   160.5\pm    8.3$ & $    3.9\pm  0.1$ & $\leq    1.1$ & $  156\pm   1$ & $   -0.75$\\ 
J0223.8$-$0412 & 02 23 49.82 &    0.5 & $-$04 12 31.7 &    0.6 &   0.36 & M & $   135.5\pm    7.5$ &    21.9 & &  & $   -1.07$\\ 
                            & 02 23 49.10 &    0.5 & $-$04 12 12.7 &    0.6 &   0.36 & C & $    68.8\pm    4.2$ & $    9.1\pm  0.4$ & $    2.3\pm  0.4$ & $  158\pm   1$ & $   -1.07$\\ 
                            & 02 23 49.82 &    0.5 & $-$04 12 31.7 &    0.6 &   0.36 & C & $    66.7\pm    4.0$ & $    7.0\pm  0.3$ & $    3.5\pm  0.3$ & $  149\pm   2$ & $   -1.07$\\ 
J0223.8$-$0531 & 02 23 49.84 &    0.5 & $-$05 31 05.8 &    0.6 &   1.04 & S & $    10.8\pm    2.1$ & $\leq     4.4$ & $\leq    4.4$ & NA  & $   -0.95$\\ 
J0223.8$-$0522 & 02 23 52.71 &    0.5 & $-$05 22 26.6 &    0.6 &   0.90 & S & $    41.4\pm    2.9$ & $    2.4\pm  0.6$ & $\leq    2.1$ & $  161\pm  12$ & $   -0.89$\\ 
J0223.9$-$0441* & 02 23 57.10 &    0.5 & $-$04 41 13.5 &    0.6 &   0.26 & S & $   325.6\pm   16.4$ & $    4.6\pm  0.1$ & $\leq    0.7$ & $  170\pm   0$ & $   -1.24$\\ 
J0223.9$-$0353 & 02 23 59.44 &    0.5 & $-$03 53 59.4 &    0.6 &   0.62 & S & $    21.9\pm    2.0$ & $\leq     3.3$ & $\leq    2.7$ & $  134\pm  34$ & $   -1.00$\\ 
J0223.9$-$0543 & 02 23 59.99 &    0.7 & $-$05 43 58.1 &    1.3 &   1.24 & S & $    16.5\pm    4.4$ & $   11.0\pm  3.4$ & $\leq    5.4$ & $   15\pm   6$ & $<   -1.29$\\ 
J0224.0$-$0325 & 02 24 00.56 &    0.7 & $-$03 25 36.2 &    0.7 &   1.09 & S & $    24.5\pm    4.1$ & $    8.2\pm  1.6$ & $\leq    7.1$ & $  121\pm  11$ & $<   -1.56$\\ 
J0224.0$-$0336 & 02 24 02.16 &    0.7 & $-$03 36 05.1 &    0.9 &   0.91 & S & $     8.7\pm    2.7$ & $\leq     9.8$ & $\leq    7.4$ & $   18\pm  36$ & $<   -0.86$\\ 
J0224.0$-$0413 & 02 24 03.82 &    0.7 & $-$04 13 38.8 &    0.8 &   0.31 & S & $     5.7\pm    1.7$ & $\leq     8.9$ & $\leq    5.6$ & $   35\pm  23$ & $<   -0.57$\\ 
J0224.0$-$0512 & 02 24 05.53 &    0.5 & $-$05 12 29.6 &    0.6 &   0.72 & S & $    16.0\pm    1.9$ & $\leq     4.2$ & $\leq    3.3$ & $  162\pm  30$ & $   -0.80$\\ 
J0224.0$-$0520 & 02 24 05.64 &    0.7 & $-$05 20 11.8 &    0.8 &   0.85 & S & $     6.2\pm    1.9$ & $\leq     6.9$ & $\leq    5.8$ & NA  & $    0.05$\\ 
J0224.1$-$0450 & 02 24 10.21 &    0.5 & $-$04 50 34.5 &    0.6 &   0.36 & S & $     9.9\pm    1.5$ & $\leq     3.8$ & $\leq    3.8$ & NA  & $   -0.40$\\ 
J0224.1$-$0446 & 02 24 10.36 &    0.5 & $-$04 46 09.1 &    0.6 &   0.30 & M & $   104.1\pm    6.0$ &    11.5 & &  & $   -1.14$\\ 
                            & 02 24 09.61 &    0.5 & $-$04 46 07.0 &    0.6 &   0.30 & C & $    32.7\pm    2.8$ & $    7.3\pm  0.7$ & $    3.9\pm  0.6$ & $  133\pm   5$ & $   -1.14$\\ 
                            & 02 24 10.36 &    0.5 & $-$04 46 09.1 &    0.6 &   0.30 & C & $    71.4\pm    4.0$ & $    4.5\pm  0.2$ & $\leq    1.7$ & $  146\pm   2$ & $   -1.14$\\ 
J0224.1$-$0350 & 02 24 10.82 &    0.5 & $-$03 50 17.6 &    0.6 &   0.67 & S & $    30.8\pm    2.4$ & $    3.4\pm  0.6$ & $\leq    2.4$ & $  177\pm   8$ & $   -1.02$\\ 
J0224.2$-$0355 & 02 24 12.15 &    0.6 & $-$03 55 58.4 &    0.7 &   0.58 & S & $     7.7\pm    1.8$ & $\leq     7.1$ & $\leq    4.8$ & $  103\pm  26$ & $   -0.24$\\ 
J0224.2$-$0527* & 02 24 12.70 &    0.5 & $-$05 27 56.6 &    0.6 &   0.97 & M & $   519.5\pm   26.7$ &    58.5 & &  & $   -0.76$\\ 
                            & 02 24 12.70 &    0.5 & $-$05 27 56.6 &    0.6 &   0.97 & C & $   131.4\pm    7.0$ & $    4.9\pm  0.2$ & $\leq    1.3$ & $  166\pm   1$ & $   -0.76$\\ 
                            & 02 24 14.96 &    0.5 & $-$05 28 44.4 &    0.6 &   0.98 & C & $   388.2\pm   20.2$ & $   20.8\pm  0.3$ & $    5.1\pm  0.1$ & $  150\pm   0$ & $   -0.76$\\ 
J0224.3$-$0502 & 02 24 19.12 &    0.9 & $-$05 02 37.9 &    0.6 &   0.55 & S & $    22.7\pm    3.1$ & $   13.5\pm  1.9$ & $\leq    3.6$ & $   92\pm   2$ & $   -1.08$\\ 
J0224.3$-$0425 & 02 24 21.63 &    0.5 & $-$04 25 50.2 &    0.6 &   0.10 & M & $   124.5\pm    6.7$ &    21.7 & &  & $   -1.21$\\ 
                            & 02 24 20.27 &    0.5 & $-$04 25 42.8 &    0.6 &   0.11 & C & $    51.3\pm    3.1$ & $    4.4\pm  0.3$ & $    2.2\pm  0.4$ & $  151\pm   4$ & $   -1.21$\\ 
                            & 02 24 21.63 &    0.5 & $-$04 25 50.2 &    0.6 &   0.10 & C & $    73.3\pm    4.0$ & $    3.9\pm  0.2$ & $\leq    1.4$ & $  166\pm   2$ & $   -1.21$\\ 
J0224.4$-$0326 & 02 24 27.58 &    1.0 & $-$03 26 56.1 &    0.7 &   1.05 & S & $    20.8\pm    4.2$ & $   11.0\pm  2.5$ & $\leq    6.7$ & $  104\pm   6$ & $   -0.62$\\ 
J0224.4$-$0449 & 02 24 28.73 &    0.6 & $-$04 49 52.5 &    0.6 &   0.34 & M & $    52.0\pm    5.1$ &    19.4 & &  & $   -0.99$\\ 
                            & 02 24 27.44 &    0.9 & $-$04 49 54.3 &    0.7 &   0.34 & C & $    19.1\pm    3.4$ & $   10.6\pm  2.0$ & $    6.6\pm  1.5$ & $   88\pm  11$ & $   -0.99$\\ 
                            & 02 24 28.73 &    0.6 & $-$04 49 52.5 &    0.6 &   0.34 & C & $    32.9\pm    3.5$ & $   12.0\pm  1.2$ & $    4.5\pm  0.8$ & $   88\pm   3$ & $   -0.99$\\ 
J0224.4$-$0504 & 02 24 29.28 &    0.5 & $-$05 04 23.2 &    0.6 &   0.57 & S & $    26.5\pm    2.1$ & $\leq     3.5$ & $\leq    2.8$ & $  151\pm  25$ & $   -1.13$\\ 
J0224.4$-$0335 & 02 24 29.68 &    0.6 & $-$03 35 29.8 &    0.8 &   0.91 & S & $     8.1\pm    2.3$ & $\leq     8.3$ & $\leq    5.3$ & $  157\pm  23$ & $   -0.60$\\ 
J0224.5$-$0534 & 02 24 32.15 &    0.5 & $-$05 34 32.7 &    0.6 &   1.08 & S & $    25.0\pm    2.6$ & $\leq     4.4$ & $\leq    3.0$ & $  179\pm  16$ & $   -0.22$\\ 
J0224.5$-$0354 & 02 24 32.98 &    0.6 & $-$03 54 38.9 &    0.7 &   0.59 & S & $    12.9\pm    2.3$ & $    6.2\pm  1.6$ & $\leq    5.0$ & $  155\pm  10$ & $   -0.55$\\ 
J0224.5$-$0334 & 02 24 33.08 &    0.6 & $-$03 34 11.9 &    0.7 &   0.93 & S & $    53.0\pm    5.3$ & $   12.5\pm  1.2$ & $    6.2\pm  0.8$ & $   46\pm   4$ & $   -0.83$\\ 
J0224.5$-$0408 & 02 24 33.86 &    0.5 & $-$04 08 53.0 &    0.6 &   0.35 & S & $    15.6\pm    1.8$ & $\leq     4.6$ & $\leq    3.1$ & $  169\pm  18$ & $   -1.06$\\ 
J0224.5$-$0459 & 02 24 34.14 &    0.8 & $-$04 59 01.0 &    0.8 &   0.48 & S & $     7.9\pm    2.3$ & $\leq     9.7$ & $\leq    8.2$ & NA  & $   -0.51$\\ 
J0224.6$-$0347 & 02 24 39.74 &    0.5 & $-$03 47 12.5 &    0.6 &   0.71 & S & $    20.9\pm    2.6$ & $    5.7\pm  1.0$ & $\leq    5.3$ & $   14\pm  12$ & $   -0.67$\\ 
J0224.7$-$0330 & 02 24 44.35 &    0.5 & $-$03 30 16.9 &    0.6 &   0.99 & S & $    21.8\pm    2.6$ & $    4.2\pm  1.0$ & $\leq    3.2$ & $  149\pm   10$ & $   -1.20$\\ 
J0224.7$-$0351 & 02 24 44.83 &    0.7 & $-$03 51 40.2 &    0.8 &   0.64 & S & $    13.4\pm    2.7$ & $\leq     9.2$ & $\leq    8.4$ & NA  & $   -0.76$\\ 
J0224.7$-$0535 & 02 24 46.25 &    1.3 & $-$05 35 51.8 &    0.8 &   1.10 & S & $    13.4\pm    4.0$ & $\leq    16.0$ & $\leq    7.6$ & $   84\pm  10$ & $<   -1.15$\\ 
J0224.7$-$0454 & 02 24 47.52 &    0.7 & $-$04 54 34.5 &    0.9 &   0.41 & S & $     6.1\pm    1.9$ & $\leq    10.3$ & $\leq    5.6$ & $  146\pm  17$ & $<   -0.61$\\ 
J0224.8$-$0545 & 02 24 48.05 &    0.5 & $-$05 45 22.8 &    0.6 &   1.26 & M & $   204.7\pm   12.5$ &    36.5 & &  & $   -1.03$\\ 
                            & 02 24 48.05 &    0.5 & $-$05 45 22.8 &    0.6 &   1.26 & C & $   112.5\pm    7.2$ & $    9.0\pm  0.4$ & $    3.9\pm  0.3$ & $  156\pm   2$ & $   -1.03$\\ 
                            & 02 24 49.72 &    0.5 & $-$05 45 49.6 &    0.6 &   1.26 & C & $    92.2\pm    7.2$ & $   11.1\pm  0.7$ & $    5.6\pm  0.5$ & $  127\pm   3$ & $   -1.03$\\ 
J0224.8$-$0326 & 02 24 48.42 &    0.7 & $-$03 26 11.5 &    0.8 &   1.06 & S & $     6.6\pm    2.1$ & $\leq     5.9$ & $\leq    5.9$ & NA  & $<   -0.66$\\ 
J0224.8$-$0529 & 02 24 50.33 &    0.7 & $-$05 29 24.8 &    0.7 &   0.99 & S & $     6.4\pm    2.0$ & $\leq     6.0$ & $\leq    5.8$ & NA  & $<   -0.64$\\ 
J0224.8$-$0431 & 02 24 50.90 &    0.6 & $-$04 31 41.1 &    0.7 &   0.05 & S & $     4.9\pm    1.4$ & $\leq     5.5$ & $\leq    5.5$ & NA  & $<   -0.46$\\ 
J0224.8$-$0429 & 02 24 51.09 &    0.6 & $-$04 29 01.8 &    0.8 &   0.05 & S & $     9.0\pm    1.9$ & $\leq     9.1$ & $\leq    4.4$ & $  159\pm  10$ & $<   -0.88$\\ 
J0224.8$-$0536 & 02 24 51.38 &    0.9 & $-$05 36 59.2 &    0.8 &   1.12 & M & $    18.8\pm    4.0$ &    33.2 & &  & $<   -1.38$\\ 
                            & 02 24 50.44 &    0.7 & $-$05 37 29.3 &    0.8 &   1.13 & C & $     6.8\pm    2.3$ & $\leq     6.0$ & $\leq    6.0$ & NA  & $<   -0.68$\\ 
                            & 02 24 51.38 &    0.9 & $-$05 36 59.2 &    0.8 &   1.12 & C & $    12.0\pm    3.3$ & $\leq    12.3$ & $\leq    5.5$ & $  114\pm   10$ & $<   -1.07$\\ 
J0224.8$-$0434 & 02 24 53.87 &    0.5 & $-$04 34 14.9 &    0.6 &   0.09 & S & $    41.9\pm    2.7$ & $    5.0\pm  0.4$ & $\leq    1.9$ & $  158\pm   3$ & $   -0.92$\\ 
J0224.9$-$0332 & 02 24 54.87 &    0.5 & $-$03 32 04.2 &    0.6 &   0.97 & S & $    34.2\pm    2.8$ & $    4.0\pm  0.6$ & $\leq    2.5$ & $  157\pm   6$ & $   -0.66$\\ 
J0224.9$-$0329 & 02 24 54.93 &    0.5 & $-$03 29 06.2 &    0.6 &   1.02 & S & $    11.2\pm    2.1$ & $\leq     4.4$ & $\leq    4.3$ & NA  & $<   -1.03$\\ 
J0224.9$-$0310 & 02 24 55.70 &    0.5 & $-$03 10 40.3 &    0.6 &   1.32 & S & $    22.5\pm    3.3$ & $\leq     5.7$ & $\leq    3.6$ & $  142\pm  16$ & $   -0.67$\\ 
J0224.9$-$0408 & 02 24 56.50 &    0.6 & $-$04 08 54.9 &    0.7 &   0.36 & S & $     6.7\pm    1.5$ & $\leq     4.7$ & $\leq    4.7$ & NA  & $<   -0.67$\\ 
J0224.9$-$0516 & 02 24 57.72 &    0.5 & $-$05 16 48.8 &    0.6 &   0.78 & M & $   160.7\pm    8.6$ &    16.5 & &  & $   -1.00$\\ 
                            & 02 24 57.21 &    0.5 & $-$05 17 03.5 &    0.6 &   0.79 & C & $    79.8\pm    4.6$ & $    5.0\pm  0.2$ & $    2.5\pm  0.3$ & $    6\pm   3$ & $   -1.00$\\ 
                            & 02 24 57.72 &    0.5 & $-$05 16 48.8 &    0.6 &   0.78 & C & $    80.9\pm    4.5$ & $    4.5\pm  0.2$ & $\leq    1.5$ & $  167\pm   2$ & $   -1.00$\\ 
J0224.9$-$0435 & 02 24 59.45 &    0.7 & $-$04 35 36.2 &    0.8 &   0.12 & S & $     7.3\pm    1.9$ & $\leq    10.1$ & $\leq    5.0$ & $  145\pm  12$ & $   -0.68$\\ 
J0225.0$-$0321 & 02 25 00.68 &    0.7 & $-$03 21 07.8 &    0.8 &   1.15 & M & $    54.1\pm    7.1$ &    22.1 & &  & $   -0.95$\\ 
                            & 02 24 59.81 &    0.8 & $-$03 20 50.0 &    1.1 &   1.16 & C & $    22.8\pm    4.7$ & $   12.8\pm  2.9$ & $\leq    5.8$ & $  144\pm   4$ & $   -0.95$\\ 
                            & 02 25 00.68 &    0.7 & $-$03 21 07.8 &    0.8 &   1.15 & C & $    31.4\pm    5.0$ & $   10.9\pm  1.8$ & $    4.9\pm  1.3$ & $  137\pm   6$ & $   -0.95$\\ 
J0225.0$-$0536* & 02 25 05.14 &    0.5 & $-$05 36 48.5 &    0.6 &   1.12 & S & $   837.0\pm   41.9$ & $    5.3\pm  0.0$ & $\leq    0.6$ & $  166\pm   0$ & $   -0.86$\\ 
J0225.0$-$0321 & 02 25 05.54 &    1.0 & $-$03 21 18.7 &    0.9 &   1.15 & S & $    10.6\pm    3.4$ & $\leq    13.8$ & $\leq    5.7$ & $  127\pm  10$ & $<   -0.99$\\ 
J0225.0$-$0519 & 02 25 05.91 &    0.5 & $-$05 19 59.8 &    0.6 &   0.84 & S & $    16.7\pm    2.3$ & $    4.6\pm  1.2$ & $\leq    3.5$ & $  164\pm   10$ & $   -0.54$\\ 
J0225.1$-$0316 & 02 25 08.09 &    0.7 & $-$03 16 37.0 &    1.8 &   1.23 & S & $    48.5\pm    7.8$ & $   24.9\pm  4.2$ & $    5.2\pm  1.4$ & $  165\pm   2$ & $   -0.74$\\ 
J0225.1$-$0401 & 02 25 09.19 &    0.5 & $-$04 01 02.9 &    0.6 &   0.50 & S & $    32.6\pm    2.3$ & $    3.0\pm  0.5$ & $\leq    2.2$ & $  175\pm   8$ & $   -1.04$\\ 
J0225.1$-$0404 & 02 25 10.24 &    0.5 & $-$04 04 02.0 &    0.6 &   0.45 & S & $     7.4\pm    1.5$ & $\leq     4.6$ & $\leq    4.6$ & NA  & $   -0.47$\\ 
J0225.1$-$0454 & 02 25 11.16 &    0.8 & $-$04 54 32.8 &    0.8 &   0.43 & M & $    59.2\pm    7.1$ &    24.3 & &  & $   -0.75$\\ 
                            & 02 25 10.31 &    1.0 & $-$04 54 34.8 &    0.9 &   0.43 & C & $    24.4\pm    4.5$ & $   13.5\pm  2.6$ & $    9.4\pm  1.9$ & $   60\pm  15$ & $   -0.75$\\ 
                            & 02 25 11.16 &    0.8 & $-$04 54 32.8 &    0.8 &   0.43 & C & $    14.4\pm    3.0$ & $    7.6\pm  1.9$ & $    6.6\pm  1.8$ & NA  & $   -0.75$\\ 
                            & 02 25 11.88 &    0.8 & $-$04 54 28.4 &    0.9 &   0.43 & C & $    20.4\pm    3.9$ & $   10.0\pm  2.1$ & $    9.3\pm  2.0$ & NA  & $   -0.75$\\ 
J0225.2$-$0524 & 02 25 12.13 &    0.5 & $-$05 24 12.8 &    0.7 &   0.91 & S & $    16.4\pm    2.8$ & $    6.7\pm  1.6$ & $\leq    4.6$ & $  154\pm   8$ & $   -0.28$\\ 
J0225.2$-$0343 & 02 25 12.96 &    0.6 & $-$03 43 10.2 &    0.7 &   0.79 & S & $     9.7\pm    2.2$ & $\leq     8.1$ & $\leq    4.7$ & $  160\pm  16$ & $<   -0.93$\\ 
J0225.2$-$0436 & 02 25 14.91 &    0.5 & $-$04 36 15.5 &    0.6 &   0.18 & S & $    12.6\pm    1.7$ & $\leq     6.0$ & $\leq    3.5$ & $  168\pm  12$ & $   -0.75$\\ 
J0225.2$-$0424 & 02 25 16.55 &    0.6 & $-$04 24 26.6 &    0.7 &   0.18 & S & $     7.2\pm    1.6$ & $\leq     6.3$ & $\leq    4.6$ & $    5\pm  32$ & $<   -0.73$\\ 
J0225.3$-$0354 & 02 25 19.92 &    0.5 & $-$03 54 41.0 &    0.6 &   0.61 & S & $    28.1\pm    2.2$ & $    3.0\pm  0.6$ & $\leq    2.4$ & $  179\pm  10$ & $   -1.09$\\ 
J0225.4$-$0434 & 02 25 26.18 &    0.7 & $-$04 34 56.0 &    0.8 &   0.21 & S & $     4.1\pm    1.4$ & $\leq     6.1$ & $\leq    6.1$ & NA  & $<   -0.34$\\ 
J0225.4$-$0524 & 02 25 27.04 &    0.9 & $-$05 24 57.3 &    0.9 &   0.94 & S & $    12.3\pm    3.3$ & $\leq    13.3$ & $\leq    7.3$ & $  129\pm  13$ & $<   -1.09$\\ 
J0225.4$-$0513 & 02 25 27.94 &    0.5 & $-$05 13 44.6 &    0.8 &   0.76 & S & $    10.8\pm    2.2$ & $\leq     8.7$ & $\leq    4.4$ & $  170\pm  11$ & $<   -1.00$\\ 
J0225.4$-$0536 & 02 25 28.57 &    0.6 & $-$05 36 57.2 &    0.7 &   1.13 & S & $     8.9\pm    2.3$ & $\leq     5.1$ & $\leq    5.1$ & NA  & $   -0.77$\\ 
J0225.5$-$0439 & 02 25 30.33 &    0.7 & $-$04 39 36.9 &    0.8 &   0.26 & S & $    10.2\pm    2.4$ & $\leq     9.7$ & $\leq    8.4$ & NA  & $<   -0.96$\\ 
J0225.5$-$0502 & 02 25 35.07 &    0.8 & $-$05 02 11.6 &    1.1 &   0.58 & S & $    32.6\pm    5.2$ & $   15.5\pm  2.5$ & $    9.3\pm  1.6$ & $   16\pm   8$ & $   -0.82$\\ 
J0225.6$-$0500 & 02 25 36.48 &    0.5 & $-$05 00 12.3 &    0.6 &   0.56 & S & $    40.9\pm    3.4$ & $    7.0\pm  0.6$ & $    5.1\pm  0.6$ & $  177\pm   9$ & $   -0.81$\\ 
J0225.6$-$0406 & 02 25 37.62 &    0.5 & $-$04 06 50.9 &    0.6 &   0.45 & M & $    40.3\pm    3.3$ &    31.1 & &  & $   -0.85$\\ 
                            & 02 25 37.62 &    0.5 & $-$04 06 50.9 &    0.6 &   0.45 & C & $    27.1\pm    2.3$ & $    4.5\pm  0.6$ & $\leq    3.3$ & $    10\pm   7$ & $   -0.85$\\ 
                            & 02 25 39.17 &    0.5 & $-$04 06 30.2 &    0.6 &   0.46 & C & $    13.2\pm    2.0$ & $    4.8\pm  1.3$ & $\leq    4.5$ & $  166\pm  14$ & $   -0.85$\\ 
J0225.6$-$0417 & 02 25 40.12 &    0.6 & $-$04 17 57.1 &    0.7 &   0.32 & S & $    10.9\pm    2.2$ & $\leq     7.8$ & $\leq    7.2$ & NA  & $   -0.61$\\ 
J0225.7$-$0316 & 02 25 44.21 &    0.5 & $-$03 16 33.3 &    0.7 &   1.25 & S & $    14.6\pm    2.9$ & $\leq     6.5$ & $\leq    4.4$ & $  177\pm  23$ & $   -0.52$\\ 
J0225.7$-$0505 & 02 25 45.58 &    1.3 & $-$05 05 49.6 &    1.1 &   0.66 & S & $    10.7\pm    3.0$ & $   12.6\pm  4.0$ & $\leq    5.2$ & $  126\pm   5$ & $<   -1.00$\\ 
J0225.7$-$0415 & 02 25 45.78 &    0.6 & $-$04 15 29.2 &    0.7 &   0.36 & S & $     9.8\pm    2.1$ & $\leq     8.7$ & $\leq    6.0$ & $  152\pm  20$ & $   -0.91$\\ 
J0225.8$-$0400 & 02 25 49.76 &    0.6 & $-$04 00 24.9 &    0.9 &   0.57 & S & $     8.3\pm    2.1$ & $\leq    10.5$ & $\leq    5.2$ & $  179\pm  12$ & $<   -0.82$\\ 
J0225.8$-$0422 & 02 25 50.23 &    0.5 & $-$04 22 21.0 &    0.6 &   0.32 & S & $    16.5\pm    1.8$ & $\leq     5.1$ & $\leq    3.0$ & $  163\pm  12$ & $   -0.79$\\ 
J0225.8$-$0500 & 02 25 52.98 &    0.5 & $-$05 00 17.3 &    0.6 &   0.59 & M & $    19.8\pm    3.0$ &     9.3 & &  & $   -0.66$\\ 
                            & 02 25 52.98 &    0.5 & $-$05 00 17.3 &    0.6 &   0.59 & C & $     9.1\pm    1.6$ & $\leq     4.2$ & $\leq    4.2$ & NA  & $   -0.66$\\ 
                            & 02 25 53.53 &    0.7 & $-$05 00 21.8 &    0.7 &   0.59 & C & $    10.8\pm    2.4$ & $\leq     9.8$ & $\leq    6.9$ & $  105\pm  21$ & $   -0.66$\\ 
J0225.9$-$0428 & 02 25 54.86 &    0.5 & $-$04 28 55.0 &    0.6 &   0.31 & M & $    35.6\pm    3.9$ &    21.5 & &  & $   -0.95$\\ 
                            & 02 25 54.86 &    0.5 & $-$04 28 55.0 &    0.6 &   0.31 & C & $    21.1\pm    2.4$ & $    5.4\pm  0.9$ & $    4.5\pm  0.9$ & $    4\pm  27$ & $   -0.95$\\ 
                            & 02 25 56.24 &    0.8 & $-$04 28 49.1 &    0.7 &   0.32 & C & $    14.5\pm    2.8$ & $    9.0\pm  2.0$ & $\leq    7.5$ & $   63\pm  10$ & $   -0.95$\\ 
J0225.9$-$0545 & 02 25 55.40 &    0.5 & $-$05 45 41.7 &    0.6 &   1.30 & S & $   184.6\pm   10.2$ & $    8.1\pm  0.2$ & $    3.4\pm  0.2$ & $   28\pm   1$ & $   -0.78$\\ 
J0225.9$-$0534 & 02 25 56.41 &    0.6 & $-$05 34 51.3 &    0.7 &   1.13 & S & $     9.3\pm    2.4$ & $\leq     5.6$ & $\leq    5.1$ & NA  & $    0.10$\\ 
J0225.9$-$0500 & 02 25 58.90 &    0.5 & $-$05 00 54.7 &    0.6 &   0.61 & S & $    11.9\pm    1.7$ & $\leq     3.6$ & $\leq    3.6$ & NA  & $   -0.82$\\ 
J0225.9$-$0444 & 02 25 58.95 &    0.8 & $-$04 44 07.3 &    0.6 &   0.40 & M & $    27.1\pm    3.7$ &    12.4 & &  & $   -0.50$\\ 
                            & 02 25 58.95 &    0.8 & $-$04 44 07.3 &    0.6 &   0.40 & C & $    16.5\pm    2.9$ & $   10.3\pm  2.0$ & $\leq    6.1$ & $   87\pm   6$ & $   -0.50$\\ 
                            & 02 25 59.78 &    0.7 & $-$04 44 07.4 &    0.7 &   0.41 & C & $    10.6\pm    2.1$ & $    6.5\pm  1.8$ & $\leq    4.6$ & $  117\pm   9$ & $   -0.50$\\ 
J0226.0$-$0429 & 02 26 03.11 &    0.6 & $-$04 29 30.7 &    0.6 &   0.34 & S & $     7.0\pm    1.5$ & $\leq     4.6$ & $\leq    4.6$ & NA  & $<   -0.71$\\ 
J0226.0$-$0431 & 02 26 03.58 &    0.5 & $-$04 31 01.7 &    0.8 &   0.35 & S & $    12.4\pm    2.3$ & $    8.3\pm  1.9$ & $\leq    4.1$ & $  171\pm   5$ & $    0.18$\\ 
J0226.0$-$0501 & 02 26 05.62 &    0.7 & $-$05 01 10.7 &    0.8 &   0.63 & S & $     5.0\pm    1.7$ & $\leq     7.1$ & $\leq    6.0$ & NA  & $<   -0.48$\\ 
J0226.1$-$0532 & 02 26 06.94 &    0.5 & $-$05 32 17.9 &    0.6 &   1.10 & S & $    54.4\pm    3.7$ & $    3.6\pm  0.4$ & $\leq    2.1$ & $  172\pm   5$ & $   -0.15$\\ 
J0226.1$-$0433 & 02 26 09.10 &    0.5 & $-$04 33 36.5 &    0.6 &   0.38 & S & $    40.9\pm    2.7$ & $    4.4\pm  0.4$ & $\leq    2.0$ & $  173\pm   4$ & $   -1.14$\\ 
J0226.1$-$0505 & 02 26 11.39 &    0.5 & $-$05 05 07.5 &    0.6 &   0.70 & S & $    12.3\pm    1.9$ & $\leq     5.2$ & $\leq    3.8$ & $  155\pm  26$ & $<   -1.09$\\ 
J0226.2$-$0403 & 02 26 12.71 &    0.5 & $-$04 03 19.9 &    0.6 &   0.59 & S & $    11.2\pm    1.9$ & $\leq     6.3$ & $\leq    4.0$ & $  167\pm  17$ & $   -0.74$\\ 
J0226.2$-$0422 & 02 26 15.29 &    0.5 & $-$04 22 34.8 &    0.6 &   0.41 & S & $    36.3\pm    2.5$ & $    3.6\pm  0.4$ & $\leq    2.6$ & $  180\pm   7$ & $   -0.80$\\ 
J0226.2$-$0504 & 02 26 17.45 &    0.5 & $-$05 04 43.9 &    0.6 &   0.71 & S & $    24.2\pm    2.2$ & $    3.4\pm  0.8$ & $\leq    2.7$ & $  163\pm   10$ & $   -0.69$\\ 
J0226.3$-$0400 & 02 26 18.80 &    0.5 & $-$04 00 10.9 &    0.6 &   0.65 & M & $   224.3\pm   16.1$ &    53.3 & &  & $   -0.63$\\ 
                            & 02 26 17.23 &    0.9 & $-$03 59 33.9 &    1.0 &   0.65 & C & $    13.8\pm    3.5$ & $    8.4\pm  2.5$ & $\leq   11.4$ & NA  & $   -0.63$\\ 
                            & 02 26 18.80 &    0.5 & $-$04 00 10.9 &    0.6 &   0.65 & C & $   115.1\pm    7.4$ & $   18.9\pm  0.8$ & $    6.6\pm  0.4$ & $  148\pm   1$ & $   -0.63$\\ 
                            & 02 26 19.06 &    1.6 & $-$03 59 25.5 &    1.3 &   0.66 & C & $    70.1\pm   10.3$ & $   26.6\pm  3.7$ & $   20.3\pm  2.9$ & $   87\pm  14$ & $   -0.63$\\ 
                            & 02 26 19.41 &    0.5 & $-$04 00 16.1 &    0.6 &   0.65 & C & $    25.4\pm    2.8$ & $    8.0\pm  1.0$ & $\leq    3.5$ & $  158\pm   3$ & $   -0.63$\\ 
J0226.3$-$0425* & 02 26 19.92 &    0.5 & $-$04 25 39.8 &    0.6 &   0.42 & M & $   172.9\pm    9.0$ &     7.9 & &  & $   -1.01$\\ 
                            & 02 26 19.80 &    0.5 & $-$04 25 32.2 &    0.6 &   0.42 & C & $    85.8\pm    4.7$ & $    4.9\pm  0.2$ & $    2.2\pm  0.3$ & $  175\pm   2$ & $   -1.01$\\ 
                            & 02 26 19.92 &    0.5 & $-$04 25 39.8 &    0.6 &   0.42 & C & $    87.0\pm    4.7$ & $    5.0\pm  0.2$ & $\leq    1.4$ & $  159\pm   1$ & $   -1.01$\\ 
J0226.4$-$0333 & 02 26 27.19 &    0.6 & $-$03 33 00.7 &    0.7 &   1.05 & S & $    12.0\pm    2.7$ & $\leq     8.3$ & $\leq    4.6$ & $  139\pm  14$ & $<   -1.08$\\ 
J0226.5$-$0513 & 02 26 32.55 &    0.5 & $-$05 13 28.6 &    0.6 &   0.86 & S & $   217.9\pm   11.1$ & $    4.0\pm  0.1$ & $\leq    0.9$ & $  174\pm   1$ & $   -0.64$\\ 
J0226.5$-$0414 & 02 26 34.16 &    0.5 & $-$04 14 36.7 &    0.6 &   0.54 & S & $    12.7\pm    1.8$ & $\leq     5.6$ & $\leq    3.6$ & $  165\pm  17$ & $   -0.60$\\ 
J0226.5$-$0411 & 02 26 35.11 &    0.7 & $-$04 11 26.8 &    0.8 &   0.57 & S & $     4.6\pm    1.6$ & $\leq     6.1$ & $\leq    6.1$ & NA  & $<   -0.41$\\ 
J0226.6$-$0407 & 02 26 37.41 &    0.5 & $-$04 07 59.7 &    0.6 &   0.61 & S & $    15.5\pm    1.9$ & $\leq     5.1$ & $\leq    3.3$ & $  144\pm  16$ & $   -0.32$\\ 
J0226.6$-$0501 & 02 26 38.96 &    0.8 & $-$05 01 57.3 &    1.3 &   0.73 & S & $    20.9\pm    4.3$ & $   14.5\pm  3.2$ & $\leq    9.1$ & $   19\pm   6$ & $   -0.75$\\ 
J0226.7$-$0446 & 02 26 42.28 &    0.6 & $-$04 46 26.4 &    0.8 &   0.58 & S & $     9.6\pm    2.1$ & $\leq     9.8$ & $\leq    4.6$ & $  157\pm   10$ & $   -0.37$\\ 
J0226.7$-$0323 & 02 26 44.05 &    1.0 & $-$03 23 55.1 &    1.0 &   1.22 & S & $    15.1\pm    4.5$ & $\leq    11.9$ & $\leq   10.7$ & NA  & $   -0.77$\\ 
J0226.8$-$0359 & 02 26 52.26 &    0.6 & $-$03 59 22.2 &    0.7 &   0.75 & S & $    12.6\pm    2.5$ & $\leq     8.3$ & $\leq    6.7$ & $   21\pm  33$ & $   -0.82$\\ 
J0226.9$-$0542 & 02 26 55.95 &    0.7 & $-$05 42 42.8 &    0.7 &   1.34 & S & $    32.2\pm    5.2$ & $    9.7\pm  1.8$ & $\leq    5.8$ & $   65\pm   6$ & $   -1.67$\\ 
J0226.9$-$0328 & 02 26 59.72 &    0.5 & $-$03 28 20.9 &    0.6 &   1.18 & M & $    72.2\pm    5.9$ &    30.8 & &  & $   -0.89$\\ 
                            & 02 26 58.83 &    0.5 & $-$03 28 48.7 &    0.6 &   1.17 & C & $    34.0\pm    4.0$ & $    7.3\pm  1.0$ & $\leq    4.5$ & $   16\pm   5$ & $   -0.89$\\ 
                            & 02 26 59.72 &    0.5 & $-$03 28 20.9 &    0.6 &   1.18 & C & $    38.2\pm    3.6$ & $    5.1\pm  0.7$ & $\leq    3.3$ & $    9\pm   6$ & $   -0.89$\\ 
J0227.0$-$0541 & 02 27 01.01 &    0.5 & $-$05 41 50.5 &    0.6 &   1.33 & S & $    46.4\pm    4.0$ & $    4.2\pm  0.6$ & $\leq    2.5$ & $  165\pm   6$ & $   -0.84$\\ 
J0227.1$-$0326 & 02 27 08.12 &    0.6 & $-$03 26 01.2 &    0.7 &   1.23 & M & $   190.8\pm   19.6$ &    19.3 & &  & $   -1.11$\\ 
                            & 02 27 08.12 &    0.6 & $-$03 26 01.2 &    0.7 &   1.23 & C & $    43.5\pm    5.7$ & $    8.1\pm  1.2$ & $    7.6\pm  1.2$ & NA  & $   -1.11$\\ 
                            & 02 27 09.09 &    0.8 & $-$03 25 48.3 &    2.4 &   1.24 & C & $   147.3\pm   17.9$ & $   49.3\pm  5.7$ & $   13.9\pm  1.6$ & $    5\pm   2$ & $   -1.11$\\ 
J0227.2$-$0418 & 02 27 12.68 &    0.8 & $-$04 18 19.7 &    0.7 &   0.66 & S & $     7.8\pm    2.1$ & $\leq     9.0$ & $\leq    5.1$ & $   77\pm  16$ & $<   -0.78$\\ 
J0227.2$-$0446 & 02 27 13.00 &    0.5 & $-$04 46 36.7 &    0.6 &   0.69 & S & $    17.9\pm    2.1$ & $    4.0\pm  1.0$ & $\leq    3.2$ & $  179\pm  10$ & $   -0.42$\\ 
J0227.2$-$0325 & 02 27 16.39 &    0.6 & $-$03 25 37.3 &    0.6 &   1.25 & M & $    63.1\pm    7.9$ &    10.5 & &  & $   -0.28$\\ 
                            & 02 27 15.81 &    0.6 & $-$03 25 43.2 &    2.0 &   1.25 & C & $    32.4\pm    6.4$ & $   21.6\pm  4.6$ & $\leq    5.8$ & $  174\pm   2$ & $   -0.28$\\ 
                            & 02 27 16.39 &    0.6 & $-$03 25 37.3 &    0.6 &   1.25 & C & $    30.7\pm    4.1$ & $    6.1\pm  1.1$ & $\leq    5.9$ & $  114\pm  14$ & $   -0.28$\\ 
J0227.2$-$0341 & 02 27 17.06 &    0.5 & $-$03 41 08.7 &    0.6 &   1.04 & S & $    49.3\pm    4.2$ & $    9.2\pm  0.8$ & $\leq    3.5$ & $   99\pm   2$ & $   -0.77$\\ 
J0227.3$-$0330 & 02 27 20.57 &    0.5 & $-$03 30 37.8 &    0.6 &   1.19 & S & $    22.9\pm    3.2$ & $    5.0\pm  1.2$ & $\leq    3.5$ & $  156\pm   8$ & $   -1.46$\\ 
J0227.3$-$0341 & 02 27 22.44 &    0.7 & $-$03 41 22.5 &    0.7 &   1.05 & S & $     8.4\pm    2.3$ & $\leq     6.8$ & $\leq    5.3$ & NA  & $   -0.66$\\ 
J0227.3$-$0433 & 02 27 22.82 &    0.6 & $-$04 33 50.3 &    0.7 &   0.68 & S & $    13.7\pm    2.5$ & $    5.8\pm  1.6$ & $\leq    5.9$ & $   12\pm  17$ & $<   -1.16$\\ 
J0227.4$-$0437 & 02 27 27.93 &    0.5 & $-$04 37 35.0 &    0.6 &   0.71 & S & $    92.1\pm    5.1$ & $    5.2\pm  0.2$ & $\leq    1.4$ & $  171\pm   1$ & $   -0.98$\\ 
J0227.4$-$0403 & 02 27 28.04 &    0.5 & $-$04 03 39.7 &    0.6 &   0.82 & M & $    32.3\pm    3.5$ &    10.8 & &  & $   -1.28$\\ 
                            & 02 27 28.04 &    0.5 & $-$04 03 39.7 &    0.6 &   0.82 & C & $    20.3\pm    2.5$ & $    5.4\pm  1.0$ & $\leq    3.2$ & $  157\pm   6$ & $   -1.28$\\ 
                            & 02 27 28.50 &    0.6 & $-$04 03 48.0 &    0.7 &   0.82 & C & $    12.0\pm    2.2$ & $\leq     5.9$ & $\leq    5.6$ & NA  & $   -1.28$\\ 
J0227.5$-$0402 & 02 27 30.44 &    0.7 & $-$04 02 18.7 &    0.9 &   0.84 & S & $     7.1\pm    2.3$ & $\leq    10.0$ & $\leq    5.8$ & $  163\pm  19$ & $   -0.66$\\ 
J0227.5$-$0411 & 02 27 30.52 &    0.5 & $-$04 11 18.0 &    0.6 &   0.77 & S & $    11.5\pm    2.0$ & $\leq     5.7$ & $\leq    4.0$ & $   14\pm  24$ & $<   -1.04$\\ 
J0227.5$-$0519 & 02 27 31.26 &    0.6 & $-$05 19 15.4 &    0.8 &   1.09 & S & $    22.5\pm    3.9$ & $    7.8\pm  1.6$ & $\leq    6.8$ & $    9\pm  11$ & $   -0.76$\\ 
J0227.6$-$0411 & 02 27 37.28 &    0.5 & $-$04 11 07.9 &    0.6 &   0.80 & M & $    83.4\pm    8.4$ &    57.0 & &  & $   -1.25$\\ 
                            & 02 27 34.22 &    0.8 & $-$04 11 41.7 &    0.8 &   0.79 & C & $    24.2\pm    4.1$ & $   12.2\pm  2.2$ & $    5.7\pm  1.4$ & $   48\pm   6$ & $   -1.25$\\ 
                            & 02 27 36.53 &    1.8 & $-$04 11 08.1 &    1.2 &   0.80 & C & $    32.8\pm    5.8$ & $   26.1\pm  4.8$ & $    5.6\pm  1.5$ & $  121\pm   2$ & $   -1.25$\\ 
                            & 02 27 37.28 &    0.5 & $-$04 11 07.9 &    0.6 &   0.80 & C & $    26.5\pm    2.9$ & $    5.8\pm  0.9$ & $    3.5\pm  0.9$ & $  148\pm   10$ & $   -1.25$\\ 
J0227.6$-$0324 & 02 27 39.14 &    1.2 & $-$03 24 04.1 &    1.0 &   1.33 & S & $    16.8\pm    4.8$ & $   11.5\pm  3.8$ & $\leq    5.3$ & $  125\pm   6$ & $<   -1.30$\\ 
J0227.7$-$0340 & 02 27 42.97 &    0.7 & $-$03 40 13.6 &    0.8 &   1.12 & S & $     6.8\pm    2.3$ & $\leq     6.2$ & $\leq    6.0$ & NA  & $<   -0.69$\\ 
J0227.7$-$0502 & 02 27 43.69 &    0.5 & $-$05 02 52.3 &    0.6 &   0.94 & S & $    37.9\pm    3.2$ & $    6.7\pm  0.7$ & $\leq    2.5$ & $  159\pm   3$ & $   -0.75$\\ 
J0227.8$-$0429 & 02 27 52.80 &    0.5 & $-$04 29 42.6 &    0.6 &   0.80 & S & $    10.1\pm    1.8$ & $\leq     4.2$ & $\leq    4.2$ & NA  & $<   -0.96$\\ 
J0227.8$-$0343 & 02 27 53.47 &    0.5 & $-$03 43 54.3 &    0.6 &   1.11 & S & $    28.9\pm    3.5$ & $    5.1\pm  1.0$ & $    4.3\pm  1.0$ & $   40\pm  36$ & $   -0.76$\\ 
J0227.8$-$0444 & 02 27 53.94 &    0.5 & $-$04 44 52.1 &    0.6 &   0.84 & M & $    56.5\pm    5.0$ &    10.5 & &  & $   -1.04$\\ 
                            & 02 27 53.94 &    0.5 & $-$04 44 52.1 &    0.6 &   0.84 & C & $    37.6\pm    3.4$ & $    8.5\pm  0.8$ & $\leq    3.8$ & $  169\pm   3$ & $   -1.04$\\ 
                            & 02 27 54.49 &    0.5 & $-$04 44 58.5 &    0.9 &   0.84 & C & $    18.9\pm    3.1$ & $    9.9\pm  1.8$ & $\leq    3.8$ & $  173\pm   4$ & $   -1.04$\\ 
J0227.9$-$0457 & 02 27 54.87 &    0.5 & $-$04 57 04.9 &    0.6 &   0.93 & S & $    84.6\pm    4.8$ & $    3.9\pm  0.2$ & $\leq    1.5$ & $  171\pm   2$ & $   -0.49$\\ 
J0227.9$-$0400 & 02 27 59.95 &    0.8 & $-$04 00 15.4 &    1.2 &   0.97 & S & $    19.4\pm    4.6$ & $   12.1\pm  3.1$ & $\leq    9.5$ & $   20\pm   10$ & $   -0.97$\\ 
J0228.0$-$0414 & 02 28 03.39 &    0.9 & $-$04 14 13.3 &    1.3 &   0.89 & M & $    39.0\pm    6.9$ &    13.0 & &  & $   -1.69$\\ 
                            & 02 28 02.57 &    1.2 & $-$04 14 17.5 &    1.0 &   0.88 & C & $    16.9\pm    4.5$ & $   10.5\pm  3.1$ & $\leq   11.9$ & $  104\pm  24$ & $   -1.69$\\ 
                            & 02 28 03.39 &    0.9 & $-$04 14 13.3 &    1.3 &   0.89 & C & $    22.0\pm    5.1$ & $   13.8\pm  3.3$ & $    7.5\pm  2.2$ & $  158\pm  11$ & $   -1.69$\\ 
J0228.0$-$0505 & 02 28 05.52 &    0.5 & $-$05 05 49.1 &    0.6 &   1.04 & S & $    14.2\pm    2.3$ & $\leq     4.7$ & $\leq    3.9$ & NA  & $<   -1.19$\\ 
J0228.1$-$0408 & 02 28 08.53 &    0.5 & $-$04 08 51.4 &    0.6 &   0.94 & S & $    17.4\pm    2.6$ & $\leq     6.4$ & $\leq    4.8$ & $  159\pm  21$ & $   -0.78$\\ 
J0228.2$-$0502 & 02 28 14.44 &    0.5 & $-$05 02 41.3 &    0.8 &   1.04 & S & $    46.7\pm    5.6$ & $   12.0\pm  1.4$ & $    7.0\pm  1.0$ & $  177\pm   6$ & $   -0.37$\\ 
J0228.3$-$0405 & 02 28 19.15 &    0.7 & $-$04 05 00.7 &    0.8 &   1.00 & S & $    13.9\pm    3.3$ & $\leq     9.8$ & $\leq    8.0$ & $   47\pm  38$ & $<   -1.17$\\ 
J0228.3$-$0432 & 02 28 20.81 &    0.6 & $-$04 32 27.6 &    0.8 &   0.92 & S & $    12.6\pm    2.8$ & $\leq     8.5$ & $\leq    7.0$ & $  162\pm  40$ & $<   -1.11$\\ 
J0228.3$-$0430 & 02 28 23.31 &    0.5 & $-$04 30 26.0 &    0.6 &   0.93 & M & $    60.3\pm    5.1$ &    18.5 & &  & $   -0.97$\\ 
                            & 02 28 22.95 &    0.7 & $-$04 30 08.2 &    0.7 &   0.93 & C & $    11.0\pm    2.5$ & $\leq     9.2$ & $\leq    4.7$ & $  111\pm  12$ & $   -0.97$\\ 
                            & 02 28 23.31 &    0.5 & $-$04 30 26.0 &    0.6 &   0.93 & C & $    49.2\pm    4.1$ & $   10.4\pm  0.8$ & $\leq    3.2$ & $  144\pm   2$ & $   -0.97$\\ 
J0228.4$-$0427 & 02 28 24.08 &    1.0 & $-$04 27 09.1 &    0.9 &   0.93 & S & $    17.2\pm    4.0$ & $   10.3\pm  2.7$ & $\leq    8.6$ & $  122\pm  11$ & $   -0.37$\\ 
J0228.4$-$0434 & 02 28 25.38 &    0.5 & $-$04 34 40.9 &    0.6 &   0.94 & S & $    17.1\pm    2.4$ & $\leq     5.8$ & $\leq    3.5$ & $  167\pm  14$ & $   -0.65$\\ 
J0228.4$-$0417 & 02 28 26.87 &    0.6 & $-$04 17 52.0 &    0.8 &   0.96 & S & $    10.3\pm    2.5$ & $\leq     9.3$ & $\leq    4.9$ & $  154\pm  14$ & $<   -0.97$\\ 
J0228.5$-$0446 & 02 28 31.67 &    0.5 & $-$04 46 05.4 &    0.6 &   1.00 & S & $    28.9\pm    3.0$ & $    6.1\pm  0.8$ & $\leq    2.9$ & $  152\pm   4$ & $   -0.91$\\ 
J0228.5$-$0347 & 02 28 33.69 &    0.7 & $-$03 47 37.4 &    1.0 &   1.20 & S & $     9.9\pm    3.2$ & $\leq    11.5$ & $\leq    5.8$ & $  160\pm  14$ & $<   -0.95$\\ 
J0228.5$-$0340 & 02 28 34.66 &    0.5 & $-$03 40 00.9 &    0.6 &   1.28 & S & $    27.2\pm    2.9$ & $\leq     3.0$ & $\leq    3.0$ & NA  & $   -0.58$\\ 
J0228.6$-$0449 & 02 28 36.57 &    0.7 & $-$04 49 30.2 &    1.0 &   1.03 & S & $    16.7\pm    4.0$ & $    8.4\pm  2.4$ & $\leq    9.0$ & $    2\pm  20$ & $<   -1.30$\\ 
J0228.6$-$0406 & 02 28 38.56 &    0.5 & $-$04 06 48.5 &    0.6 &   1.06 & M & $    55.2\pm    5.4$ &    59.5 & &  & $   -0.62$\\ 
                            & 02 28 34.68 &    0.7 & $-$04 06 35.4 &    1.3 &   1.05 & C & $    13.6\pm    4.0$ & $\leq    16.5$ & $\leq    7.9$ & $  175\pm  10$ & $   -0.62$\\ 
                            & 02 28 38.56 &    0.5 & $-$04 06 48.5 &    0.6 &   1.06 & C & $    41.5\pm    3.3$ & $    4.6\pm  0.6$ & $\leq    2.4$ & $  163\pm   4$ & $   -0.62$\\ 
J0228.6$-$0435 & 02 28 39.38 &    0.5 & $-$04 35 53.6 &    0.6 &   1.00 & M & $    38.7\pm    3.8$ &    12.4 & &  & $   -0.87$\\ 
                            & 02 28 39.38 &    0.5 & $-$04 35 53.6 &    0.6 &   1.00 & C & $    19.6\pm    2.5$ & $\leq     5.6$ & $\leq    3.3$ & $  171\pm  13$ & $   -0.87$\\ 
                            & 02 28 39.84 &    0.5 & $-$04 35 43.4 &    0.6 &   1.00 & C & $    19.1\pm    2.5$ & $\leq     6.0$ & $\leq    3.4$ & $    9\pm  11$ & $   -0.87$\\ 
J0228.7$-$0350 & 02 28 42.38 &    0.6 & $-$03 50 19.5 &    0.9 &   1.21 & S & $    10.8\pm    3.2$ & $\leq    10.5$ & $\leq    5.4$ & $    5\pm  14$ & $<   -1.00$\\ 
J0228.7$-$0502 & 02 28 45.63 &    0.6 & $-$05 02 31.6 &    0.7 &   1.16 & S & $    16.2\pm    3.3$ & $\leq     8.6$ & $\leq    5.9$ & $  154\pm  19$ & $   -1.05$\\ 
J0228.8$-$0350 & 02 28 53.60 &    0.5 & $-$03 50 55.8 &    0.6 &   1.24 & S & $    30.3\pm    3.3$ & $    3.6\pm  0.9$ & $\leq    4.0$ & $   13\pm  22$ & $   -0.65$\\ 
J0228.9$-$0504 & 02 28 57.44 &    0.6 & $-$05 04 51.3 &    1.0 &   1.22 & S & $    14.5\pm    3.7$ & $\leq    12.8$ & $\leq    4.9$ & $  159\pm   8$ & $   -0.90$\\ 
J0229.0$-$0445 & 02 29 00.56 &    0.7 & $-$04 45 43.9 &    0.8 &   1.11 & S & $     6.4\pm    2.2$ & $\leq     6.1$ & $\leq    6.1$ & NA  & $<   -0.65$\\ 
J0229.0$-$0421 & 02 29 05.04 &    0.5 & $-$04 21 22.2 &    0.6 &   1.11 & S & $    26.5\pm    2.9$ & $    4.2\pm  0.9$ & $\leq    3.0$ & $  173\pm   8$ & $   -0.69$\\ 
J0229.0$-$0402 & 02 29 05.98 &    0.5 & $-$04 02 42.3 &    0.6 &   1.20 & S & $    66.6\pm    4.9$ & $    6.2\pm  0.5$ & $    3.7\pm  0.5$ & $   30\pm   5$ & $   -0.43$\\ 
J0229.1$-$0508 & 02 29 08.59 &    0.5 & $-$05 08 31.8 &    0.7 &   1.29 & S & $    13.4\pm    2.8$ & $\leq     5.1$ & $\leq    4.5$ & NA  & $   -0.76$\\ 
J0229.1$-$0507 & 02 29 08.76 &    0.5 & $-$05 07 25.7 &    0.6 &   1.28 & S & $    49.4\pm    4.4$ & $    5.9\pm  0.7$ & $\leq    3.7$ & $  170\pm   5$ & $   -1.10$\\ 
J0229.1$-$0406 & 02 29 10.79 &    0.5 & $-$04 06 07.3 &    0.8 &   1.19 & S & $    33.6\pm    4.5$ & $   12.0\pm  1.7$ & $\leq    3.4$ & $  161\pm   2$ & $   -1.25$\\ 
J0229.2$-$0359 & 02 29 12.77 &    0.8 & $-$03 59 37.1 &    1.2 &   1.24 & S & $    12.4\pm    3.9$ & $\leq    14.9$ & $\leq    5.6$ & $  153\pm   9$ & $<   -1.09$\\ 
J0229.2$-$0511 & 02 29 13.03 &    0.7 & $-$05 11 20.3 &    0.8 &   1.33 & S & $     8.4\pm    2.8$ & $\leq     5.9$ & $\leq    5.9$ & NA  & $   -0.40$\\ 
J0229.2$-$0442* & 02 29 15.76 &    0.5 & $-$04 42 17.1 &    0.6 &   1.16 & M & $  1280.8\pm   64.3$ &     8.3 & &  & $   -0.88$\\ 
                            & 02 29 15.76 &    0.5 & $-$04 42 17.1 &    0.6 &   1.16 & C & $   892.0\pm   44.7$ & $    5.9\pm  0.0$ & $\leq    0.6$ & $  166\pm   0$ & $   -0.88$\\ 
                            & 02 29 16.19 &    0.5 & $-$04 42 11.8 &    0.6 &   1.17 & C & $   388.8\pm   19.9$ & $    7.3\pm  0.1$ & $    6.5\pm  0.1$ & $   98\pm   4$ & $   -0.88$\\ 
J0229.2$-$0403 & 02 29 17.27 &    0.5 & $-$04 03 28.1 &    0.6 &   1.23 & S & $    27.0\pm    3.2$ & $    4.4\pm  1.0$ & $\leq    3.2$ & $  146\pm   9$ & $   -0.56$\\ 
J0229.3$-$0505 & 02 29 18.73 &    0.9 & $-$05 05 13.1 &    1.0 &   1.30 & S & $    19.8\pm    4.9$ & $   11.0\pm  3.1$ & $\leq    5.9$ & $  137\pm   6$ & $   -0.92$\\ 
J0229.3$-$0429 & 02 29 19.22 &    0.7 & $-$04 29 46.8 &    1.2 &   1.16 & S & $    11.4\pm    3.5$ & $\leq    14.4$ & $\leq    5.6$ & $   10\pm   9$ & $<   -1.04$\\ 
J0229.3$-$0454 & 02 29 22.09 &    0.5 & $-$04 54 27.4 &    0.7 &   1.24 & S & $    43.1\pm    4.5$ & $    9.7\pm  1.1$ & $\leq    2.9$ & $  180\pm   2$ & $   -0.97$\\ 
J0229.3$-$0407 & 02 29 22.45 &    0.5 & $-$04 07 29.5 &    0.6 &   1.23 & S & $    20.3\pm    2.8$ & $\leq     4.6$ & $\leq    3.6$ & $   14\pm  31$ & $   -0.90$\\ 
J0229.4$-$0419 & 02 29 25.33 &    0.9 & $-$04 19 02.2 &    1.4 &   1.20 & S & $    15.7\pm    4.4$ & $   12.5\pm  4.0$ & $\leq    5.2$ & $  150\pm   5$ & $<   -1.26$\\ 
J0229.4$-$0438 & 02 29 27.75 &    0.6 & $-$04 38 39.5 &    0.9 &   1.20 & S & $    10.9\pm    3.1$ & $\leq    10.0$ & $\leq    5.4$ & $   12\pm  15$ & $<   -1.01$\\ 
J0229.5$-$0402 & 02 29 33.15 &    0.8 & $-$04 02 39.1 &    1.4 &   1.30 & S & $    16.2\pm    4.7$ & $   11.6\pm  3.8$ & $\leq    5.3$ & $  158\pm   6$ & $<   -1.28$\\ 
J0229.6$-$0435 & 02 29 36.56 &    0.6 & $-$04 35 17.5 &    0.7 &   1.24 & S & $    11.0\pm    2.8$ & $\leq     6.8$ & $\leq    5.1$ & $  151\pm  36$ & $   -0.80$\\ 
J0229.6$-$0442 & 02 29 38.00 &    0.6 & $-$04 42 42.4 &    0.7 &   1.26 & S & $    11.4\pm    2.6$ & $\leq     4.8$ & $\leq    4.8$ & NA  & $   -0.41$\\ 
J0229.8$-$0447 & 02 29 51.33 &    0.6 & $-$04 47 39.7 &    0.7 &   1.33 & M & $    31.1\pm    5.8$ &     7.4 & &  & $   -0.78$\\ 
                            & 02 29 50.96 &    0.6 & $-$04 47 44.6 &    1.4 &   1.32 & C & $    15.9\pm    4.6$ & $\leq    17.1$ & $\leq    5.3$ & $  177\pm   6$ & $   -0.78$\\ 
                            & 02 29 51.33 &    0.6 & $-$04 47 39.7 &    0.7 &   1.33 & C & $    15.3\pm    3.3$ & $\leq     7.5$ & $\leq    4.6$ & $  168\pm  18$ & $   -0.78$\\ 

\tablecomments{
An asterisk (*) after the sourcename indicates this source was also detected at 74 MHz. \\}
\tablecomments{
Positions of multiple sources are given as the position of the peak component. \\}
\tablecomments{
Description of columns: \\ 
1. Source Name \\ 
2. Right Ascension (J2000) \\ 
3. Right Ascension uncertainty in arcseconds \\ 
4. Declination (J2000) \\ 
5. Declination uncertainty in arcseconds \\ 
6. Distance from pointing center in degrees \\ 
7. Source type: Single (S), Multiple (M) or Component (C) of multiple source \\ 
8. Integrated Flux in mJy \\ 
9. Size of Major Axis in arcseconds, or the $2\sigma$ upper limit if the source is unresolved \\ 
10. Size of Minor Axis in arcseconds, or the $2\sigma$ upper limit if  the source is unresolved \\ 
11. PA of Major axis in degrees. \\ 
12. Spectral index with respect to NVSS flux (1.4 GHz). \\ }
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrrrrcrrrrr} 
\tabletypesize{\tiny}
\tablecaption{74 MHz Source List\label{table3}}  
\tablehead{
\colhead{Source} &
\colhead{$\alpha$ (J2000)} &
\colhead{$\sigma_{\alpha}$} &
\colhead{$\delta$ (J2000)} &
\colhead{$\sigma_{\delta}$} &
\colhead{Dist.} &
\colhead{T.} &
\colhead{$S_{int}$} &
\colhead{} &
\colhead{Size} &
\colhead{} &
\colhead{$\alpha$} 
\\
\colhead{} &
\colhead{(h m s)} &
\colhead{$('')$} &
\colhead{($^{\circ}$ $'$ $''$)} &
\colhead{$('')$} &
\colhead{$(^\circ)$} &
\colhead{} &
\colhead{Jy} &
\colhead{major $('')$} &
\colhead{minor $('')$} &
\colhead{PA $(^\circ)$} &
\colhead{}
}
\startdata
J0201.7$-$0419 & 02 01 45.21 &    5.5 & $-$04 19 24.8 &    3.6 &   5.71 & S & $    0.95\pm   0.29$ & $\leq    76.2$ & $\leq   26.2$ & $   62\pm   7$ & $   -0.66$\\ 
J0202.9$-$0605 & 02 02 56.33 &    3.2 & $-$06 05 22.5 &    2.2 &   5.64 & S & $    2.22\pm   0.33$ & $   44.5\pm 11.6$ & $\leq   24.1$ & $   66\pm   4$ & $   -0.66$\\ 
J0204.9$-$0655 & 02 04 54.31 &    3.7 & $-$06 55 10.5 &    3.5 &   5.48 & S & $    2.00\pm   0.37$ & $   50.6\pm 14.3$ & $\leq   37.0$ & $   46\pm   7$ & $   -0.44$\\ 
J0204.9$-$0715 & 02 04 54.90 &    6.8 & $-$07 15 56.4 &    3.1 &   5.64 & S & $    1.87\pm   0.42$ & $   67.8\pm 19.8$ & $\leq   38.4$ & $   78\pm   5$ & $   -0.67$\\ 
J0206.0$-$0511 & 02 06 03.21 &    2.3 & $-$05 11 30.5 &    2.3 &   4.69 & M & $    3.38\pm   0.41$ &    44.4 & &  & $   -0.74$\\ 
                            & 02 06 03.21 &    2.3 & $-$05 11 30.5 &    2.3 &   4.69 & C & $    1.61\pm   0.23$ & $\leq    47.3$ & $\leq   21.9$ & $   36\pm   6$ & $   -0.74$\\ 
                            & 02 06 06.11 &    4.0 & $-$05 11 40.3 &    3.2 &   4.68 & C & $    1.77\pm   0.32$ & $   54.8\pm 14.2$ & $\leq   33.7$ & $   55\pm   5$ & $   -0.74$\\ 
J0206.0$-$0503 & 02 06 04.29 &    3.0 & $-$05 03 35.9 &    2.2 &   4.67 & S & $    2.40\pm   0.33$ & $   45.4\pm 10.6$ & $\leq   37.3$ & $   73\pm   7$ & $   -0.59$\\ 
J0206.2$-$0553 & 02 06 16.43 &    3.1 & $-$05 53 26.2 &    2.2 &   4.79 & S & $    1.29\pm   0.24$ & $\leq    50.9$ & $\leq   26.8$ & $   71\pm   9$ & $   -0.39$\\ 
J0207.9$-$0527 & 02 07 57.08 &    2.2 & $-$05 27 20.3 &    1.7 &   4.27 & S & $    2.26\pm   0.22$ & $   32.0\pm  9.0$ & $\leq   13.3$ & $   69\pm   3$ & $   -0.60$\\ 
J0208.3$-$0708 & 02 08 19.65 &    4.8 & $-$07 08 22.5 &    3.9 &   4.84 & S & $    1.12\pm   0.30$ & $\leq    70.3$ & $\leq   45.4$ & $   60\pm  17$ & $   -0.74$\\ 
J0208.4$-$0047 & 02 08 25.96 &    2.1 & $-$00 47 44.0 &    1.9 &   5.49 & S & $    1.41\pm   0.21$ & $\leq    24.6$ & $\leq   23.0$ & NA  & $   -0.30$\\ 
J0209.1$-$0308 & 02 09 06.84 &    2.9 & $-$03 08 06.7 &    2.4 &   4.11 & S & $    0.98\pm   0.19$ & $\leq    48.1$ & $\leq   22.6$ & $   56\pm   8$ & $   -0.51$\\ 
J0209.5$-$0736 & 02 09 31.29 &    2.2 & $-$07 36 48.6 &    2.1 &   4.88 & S & $    3.32\pm   0.34$ & $   39.6\pm  8.4$ & $\leq   34.1$ & $   39\pm   6$ & $   -0.75$\\ 
J0209.6$-$0059 & 02 09 37.81 &    4.8 & $-$00 59 55.9 &    4.1 &   5.13 & S & $    1.08\pm   0.31$ & $\leq    66.7$ & $\leq   48.5$ & $   60\pm  26$ & $   -0.61$\\ 
J0209.7$-$0137 & 02 09 45.07 &    1.9 & $-$01 37 35.2 &    1.7 &   4.70 & S & $    3.17\pm   0.26$ & $   24.4\pm  9.2$ & $\leq   19.3$ & $   45\pm   4$ & $   -0.45$\\ 
J0209.7$-$0512 & 02 09 45.13 &    3.7 & $-$05 12 11.7 &    2.7 &   3.78 & S & $    0.83\pm   0.20$ & $\leq    55.1$ & $\leq   29.5$ & $   64\pm  11$ & $   -0.72$\\ 
J0210.2$-$0344 & 02 10 15.80 &    3.4 & $-$03 44 09.8 &    1.8 &   3.67 & M & $    4.83\pm   0.43$ &    48.6 & &  & $   -0.82$\\ 
                            & 02 10 12.57 &    2.6 & $-$03 44 05.3 &    1.8 &   3.69 & C & $    1.12\pm   0.17$ & $\leq    42.5$ & $\leq   17.8$ & $   82\pm   6$ & $   -0.82$\\ 
                            & 02 10 15.80 &    3.4 & $-$03 44 09.8 &    1.8 &   3.67 & C & $    3.71\pm   0.37$ & $   77.1\pm  9.2$ & $\leq   33.9$ & $   89\pm   2$ & $   -0.82$\\ 
J0210.6$-$0014 & 02 10 40.27 &    4.1 & $-$00 14 32.8 &    3.8 &   5.51 & S & $    1.30\pm   0.34$ & $\leq    61.3$ & $\leq   46.6$ & $   52\pm  28$ & $   -0.77$\\ 
J0210.8$-$0633 & 02 10 53.06 &    7.0 & $-$06 33 38.3 &    2.6 &   4.00 & S & $    2.62\pm   0.40$ & $  105.5\pm 18.3$ & $\leq   37.3$ & $   80\pm   2$ & $   -0.47$\\ 
J0211.0$-$0644 & 02 11 05.16 &    1.9 & $-$06 44 44.3 &    1.6 &   4.06 & S & $    3.99\pm   0.29$ & $   26.5\pm  8.0$ & $\leq   27.5$ & $   70\pm   7$ & $   -0.61$\\ 
J0212.0$-$0307 & 02 12 05.51 &    1.9 & $-$03 07 23.8 &    1.7 &   3.43 & S & $    2.11\pm   0.18$ & $\leq    30.4$ & $\leq   14.2$ & $   38\pm   5$ & $   -0.80$\\ 
J0212.5$-$0820 & 02 12 34.45 &    3.7 & $-$08 20 36.7 &    3.4 &   4.88 & M & $    2.77\pm   0.43$ &    48.7 & &  & $   -0.59$\\ 
                            & 02 12 34.45 &    3.7 & $-$08 20 36.7 &    3.4 &   4.88 & C & $    1.46\pm   0.31$ & $\leq    67.8$ & $\leq   38.8$ & $   48\pm  10$ & $   -0.59$\\ 
                            & 02 12 34.76 &    3.8 & $-$08 21 25.2 &    4.1 &   4.89 & C & $    1.31\pm   0.28$ & $   50.1\pm 16.8$ & $\leq   27.7$ & $   40\pm   5$ & $   -0.59$\\ 
J0213.1$-$0141 & 02 13 11.14 &    3.5 & $-$01 41 06.4 &    2.7 &   4.02 & S & $    1.68\pm   0.28$ & $   45.6\pm 12.7$ & $\leq   38.6$ & $  116\pm   8$ & $   -0.80$\\ 
J0213.1$-$0457 & 02 13 11.99 &    2.0 & $-$04 57 21.0 &    1.7 &   2.89 & S & $    2.13\pm   0.19$ & $   24.0\pm  9.8$ & $\leq   19.6$ & $   50\pm   5$ & $   -0.61$\\ 
J0213.2$-$0719 & 02 13 16.62 &    3.2 & $-$07 19 34.7 &    3.4 &   4.00 & S & $    0.96\pm   0.20$ & $\leq    64.0$ & $\leq   21.2$ & $   39\pm   5$ & $   -0.35$\\ 
J0213.3$-$0435 & 02 13 23.36 &    2.7 & $-$04 35 00.4 &    2.1 &   2.81 & S & $    1.08\pm   0.17$ & $\leq    47.6$ & $\leq   21.0$ & $   62\pm   6$ & $   -0.94$\\ 
J0213.4$-$0420 & 02 13 24.71 &    2.4 & $-$04 20 01.2 &    1.7 &   2.81 & S & $    3.05\pm   0.28$ & $   48.7\pm  7.4$ & $\leq   29.9$ & $   85\pm   3$ & $   -1.04$\\ 
J0213.7$-$0256 & 02 13 46.80 &    2.0 & $-$02 56 39.8 &    2.4 &   3.13 & S & $    2.44\pm   0.25$ & $   46.8\pm  8.3$ & $\leq   24.5$ & $   11\pm   3$ & $   -0.67$\\ 
J0214.2$-$0153 & 02 14 16.68 &    3.8 & $-$01 53 13.9 &    2.7 &   3.68 & S & $    0.85\pm   0.20$ & $\leq    52.7$ & $\leq   35.9$ & $   87\pm  19$ & $   -0.57$\\ 
J0214.4$-$0720 & 02 14 27.05 &    3.3 & $-$07 20 11.5 &    2.7 &   3.81 & S & $    1.44\pm   0.25$ & $   41.2\pm 13.1$ & $\leq   35.1$ & $   59\pm   8$ & $   -0.89$\\ 
J0214.6$-$0603 & 02 14 36.10 &    2.8 & $-$06 03 46.5 &    2.2 &   2.95 & S & $    1.09\pm   0.17$ & $\leq    52.1$ & $\leq   18.1$ & $   59\pm   5$ & $   -0.76$\\ 
J0214.9$-$0453 & 02 14 60.00 &    2.7 & $-$04 53 49.4 &    3.6 &   2.44 & S & $    1.29\pm   0.23$ & $   43.0\pm 13.3$ & $\leq   41.1$ & $    5\pm  11$ & $   -0.77$\\ 
J0215.0$-$0600 & 02 15 05.31 &    2.5 & $-$06 00 52.1 &    1.9 &   2.83 & S & $    1.07\pm   0.16$ & $\leq    42.7$ & $\leq   17.2$ & $   67\pm   6$ & $   -0.80$\\ 
J0215.1$-$0702 & 02 15 07.65 &    2.2 & $-$07 02 06.4 &    1.9 &   3.47 & S & $    2.06\pm   0.21$ & $   36.2\pm  8.8$ & $\leq   17.8$ & $   52\pm   3$ & $   -0.67$\\ 
J0215.1$-$0135 & 02 15 10.10 &    2.1 & $-$01 35 25.8 &    1.8 &   3.75 & S & $    1.52\pm   0.18$ & $\leq    34.5$ & $\leq   19.6$ & $   60\pm   8$ & $   -1.00$\\ 
J0215.1$-$0343 & 02 15 11.43 &    2.4 & $-$03 43 09.1 &    2.1 &   2.49 & S & $    0.77\pm   0.14$ & $\leq    36.2$ & $\leq   19.4$ & $   51\pm  11$ & $   -0.48$\\ 
J0215.2$-$0153 & 02 15 17.15 &    2.4 & $-$01 53 28.6 &    2.1 &   3.50 & S & $    0.63\pm   0.13$ & $\leq    26.7$ & $\leq   21.9$ & NA  & $   -0.75$\\ 
J0215.3$+$0040 & 02 15 19.20 &    2.7 & $+$00 40 49.8 &    3.0 &   5.68 & S & $    1.09\pm   0.25$ & $\leq    45.8$ & $\leq   26.8$ & $  152\pm  14$ & $   -0.56$\\ 
J0215.5$-$0321 & 02 15 34.37 &    3.9 & $-$03 21 59.9 &    3.9 &   2.54 & S & $    0.70\pm   0.18$ & $\leq    66.0$ & $\leq   32.0$ & $   43\pm  10$ & $   -0.63$\\ 
J0215.5$-$0710 & 02 15 34.75 &    3.2 & $-$07 10 58.5 &    2.9 &   3.51 & S & $    0.60\pm   0.16$ & $\leq    39.5$ & $\leq   34.9$ & NA  & $   -0.53$\\ 
J0215.6$-$0206 & 02 15 37.54 &    3.5 & $-$02 06 07.6 &    2.8 &   3.29 & S & $    0.62\pm   0.16$ & $\leq    46.9$ & $\leq   30.0$ & $   67\pm  19$ & $   -0.93$\\ 
J0215.6$-$0056 & 02 15 39.90 &    5.6 & $-$00 56 59.8 &    3.2 &   4.20 & S & $    0.74\pm   0.22$ & $\leq    74.6$ & $\leq   28.8$ & $   70\pm   8$ & $   -1.03$\\ 
J0215.6$-$0222 & 02 15 41.98 &    1.8 & $-$02 22 52.0 &    1.5 &   3.08 & S & $    4.42\pm   0.27$ & $\leq    23.4$ & $\leq   19.7$ & $   26\pm  11$ & $   -0.75$\\ 
J0215.7$-$0142 & 02 15 45.23 &    2.1 & $-$01 42 50.2 &    1.9 &   3.56 & S & $    0.86\pm   0.13$ & $\leq    22.4$ & $\leq   18.2$ & $   48\pm  42$ & $   -0.64$\\ 
J0215.9$-$0344 & 02 15 59.70 &    2.5 & $-$03 44 19.6 &    1.9 &   2.29 & S & $    0.96\pm   0.14$ & $\leq    39.3$ & $\leq   17.5$ & $   74\pm   7$ & $   -0.72$\\ 
J0216.2$+$0009 & 02 16 16.69 &    2.5 & $+$00 09 01.3 &    2.4 &   5.10 & S & $    0.64\pm   0.16$ & $\leq    24.4$ & $\leq   24.1$ & NA  & $   -0.42$\\ 
J0216.6$-$0613 & 02 16 41.86 &    4.1 & $-$06 13 51.6 &    3.7 &   2.63 & S & $    0.54\pm   0.16$ & $\leq    62.4$ & $\leq   25.8$ & $   50\pm   10$ & $   -0.84$\\ 
J0217.0$-$0954 & 02 17 01.71 &    3.0 & $-$09 54 45.0 &    3.4 &   5.73 & S & $    0.98\pm   0.25$ & $\leq    50.6$ & $\leq   26.4$ & $   30\pm  13$ & $   -0.73$\\ 
J0217.0$-$0603 & 02 17 02.28 &    2.7 & $-$06 03 29.7 &    2.0 &   2.46 & S & $    0.80\pm   0.14$ & $\leq    39.9$ & $\leq   19.3$ & $   73\pm   9$ & $   -1.49$\\ 
J0217.0$-$0210 & 02 17 02.96 &    2.9 & $-$02 10 43.4 &    2.3 &   3.00 & S & $    0.63\pm   0.14$ & $\leq    38.6$ & $\leq   22.2$ & $  113\pm  15$ & $   -0.63$\\ 
J0217.4$-$0052 & 02 17 28.57 &    2.0 & $-$00 52 27.8 &    1.8 &   4.05 & S & $    0.97\pm   0.14$ & $\leq    17.4$ & $\leq   17.2$ & NA  & $   -0.51$\\ 
J0217.5$-$0046 & 02 17 32.32 &    2.8 & $-$00 46 59.6 &    2.6 &   4.12 & S & $    0.67\pm   0.16$ & $\leq    38.3$ & $\leq   23.3$ & $   47\pm  18$ & $   -0.63$\\ 
J0217.7$-$0030 & 02 17 46.43 &    1.9 & $-$00 30 24.3 &    1.8 &   4.35 & M & $    2.56\pm   0.24$ &    44.4 & &  & $   -0.72$\\ 
                            & 02 17 44.88 &    2.1 & $-$00 29 46.6 &    1.9 &   4.36 & C & $    0.85\pm   0.14$ & $\leq    19.2$ & $\leq   19.0$ & NA  & $   -0.72$\\ 
                            & 02 17 46.43 &    1.9 & $-$00 30 24.3 &    1.8 &   4.35 & C & $    1.71\pm   0.18$ & $\leq    27.1$ & $\leq   14.1$ & $  174\pm   8$ & $   -0.72$\\ 
J0218.1$-$0301 & 02 18 11.78 &    4.1 & $-$03 01 26.1 &    2.8 &   2.19 & S & $    0.51\pm   0.15$ & $\leq    53.0$ & $\leq   27.7$ & $  110\pm  14$ & $   -0.94$\\ 
J0218.4$-$0454 & 02 18 27.30 &    2.1 & $-$04 54 39.6 &    1.9 &   1.60 & S & $    0.97\pm   0.13$ & $\leq    33.0$ & $\leq   16.4$ & $   51\pm   8$ & $   -0.84$\\ 
J0218.6$-$0725 & 02 18 37.73 &    2.5 & $-$07 25 31.6 &    2.2 &   3.29 & S & $    1.17\pm   0.18$ & $\leq    45.5$ & $\leq   23.8$ & $   49\pm   8$ & $   -0.72$\\ 
J0218.6$-$0441 & 02 18 39.39 &    2.8 & $-$04 41 48.8 &    2.4 &   1.51 & S & $    0.95\pm   0.16$ & $\leq    52.0$ & $\leq   23.2$ & $   51\pm   6$ & $   -0.97$\\ 
J0218.8$-$0211 & 02 18 50.79 &    1.9 & $-$02 11 14.9 &    1.6 &   2.73 & S & $    1.76\pm   0.16$ & $\leq    24.2$ & $\leq   18.5$ & $   66\pm  16$ & $   -0.67$\\ 
J0218.9$-$0149 & 02 18 57.11 &    2.5 & $-$01 49 11.1 &    1.9 &   3.04 & S & $    0.90\pm   0.15$ & $\leq    36.7$ & $\leq   18.6$ & $   78\pm   10$ & $   -0.56$\\ 
J0218.9$-$0155 & 02 18 57.63 &    2.2 & $-$01 55 33.0 &    2.0 &   2.94 & S & $    0.68\pm   0.12$ & $\leq    22.9$ & $\leq   19.6$ & NA  & $   -0.81$\\ 
J0219.1$-$0252 & 02 19 07.30 &    2.0 & $-$02 52 49.7 &    1.8 &   2.13 & S & $    0.74\pm   0.11$ & $\leq    17.8$ & $\leq   17.8$ & NA  & $   -0.37$\\ 
J0219.4$-$0539 & 02 19 28.19 &    1.8 & $-$05 39 47.8 &    1.5 &   1.74 & S & $    4.16\pm   0.25$ & $   18.1\pm  9.5$ & $\leq   17.6$ & $   44\pm   3$ & $   -0.81$\\ 
J0219.4$-$0251 & 02 19 29.85 &    2.1 & $-$02 51 11.9 &    1.7 &   2.09 & S & $    1.03\pm   0.13$ & $\leq    25.6$ & $\leq   15.7$ & $   97\pm  13$ & $   -0.75$\\ 
J0219.5$-$0058 & 02 19 32.26 &    2.8 & $-$00 58 28.3 &    2.3 &   3.75 & S & $    0.85\pm   0.17$ & $\leq    42.4$ & $\leq   20.4$ & $  122\pm   10$ & $   -0.78$\\ 
J0220.5$+$0027 & 02 20 33.43 &    3.6 & $+$00 27 57.7 &    3.4 &   5.07 & S & $    0.59\pm   0.20$ & $\leq    40.6$ & $\leq   36.1$ & NA  & $   -0.55$\\ 
J0220.9$-$0725 & 02 20 54.22 &    3.4 & $-$07 25 47.8 &    2.7 &   3.08 & S & $    0.51\pm   0.14$ & $\leq    44.4$ & $\leq   25.3$ & $   62\pm  17$ & $   -0.57$\\ 
J0220.9$-$0156 & 02 20 54.26 &    1.8 & $-$01 56 52.5 &    1.5 &   2.72 & S & $   34.89\pm   1.75$ & $\leq    17.9$ & $\leq   11.5$ & $   18\pm   1$ & $   -0.79$\\ 
J0220.9$-$0348* & 02 20 55.69 &    1.9 & $-$03 48 34.2 &    1.7 &   1.16 & S & $    1.45\pm   0.14$ & $\leq    26.5$ & $\leq   15.5$ & $   54\pm   8$ & $   -0.98$\\ 
J0221.0$+$0059 & 02 21 03.68 &    1.9 & $+$00 59 38.7 &    1.8 &   5.57 & S & $    1.71\pm   0.21$ & $\leq    23.0$ & $\leq   15.5$ & $  178\pm  18$ & $   -0.58$\\ 
J0221.1$-$0931 & 02 21 07.01 &    4.0 & $-$09 31 44.4 &    4.0 &   5.11 & S & $    0.89\pm   0.24$ & $\leq    67.5$ & $\leq   24.7$ & $   44\pm   8$ & $   -0.86$\\ 
J0221.2$-$0255 & 02 21 16.37 &    2.4 & $-$02 55 49.9 &    2.2 &   1.78 & S & $    0.44\pm   0.10$ & $\leq    23.1$ & $\leq   23.1$ & NA  & $   -0.52$\\ 
J0221.7$-$0451* & 02 21 42.09 &    2.2 & $-$04 51 10.6 &    2.1 &   0.82 & S & $    0.56\pm   0.10$ & $\leq    22.7$ & $\leq   20.2$ & NA  & $   -0.79$\\ 
J0221.7$-$0413* & 02 21 43.02 &    1.8 & $-$04 13 42.8 &    1.5 &   0.78 & S & $    2.47\pm   0.16$ & $\leq    16.5$ & $\leq   10.2$ & $   16\pm   9$ & $   -0.53$\\ 
J0222.0$-$0240 & 02 22 00.91 &    2.5 & $-$02 40 05.6 &    2.0 &   1.95 & S & $    0.99\pm   0.15$ & $\leq    43.1$ & $\leq   17.3$ & $  118\pm   6$ & $   -0.63$\\ 
J0222.2$-$0009 & 02 22 17.93 &    2.2 & $-$00 09 28.9 &    2.0 &   4.38 & S & $    0.77\pm   0.14$ & $\leq    21.9$ & $\leq   20.4$ & NA  & $   -0.78$\\ 
J0222.3$-$0242 & 02 22 20.70 &    2.0 & $-$02 42 18.8 &    1.8 &   1.89 & S & $    0.96\pm   0.12$ & $\leq    24.0$ & $\leq   16.0$ & $   35\pm  17$ & $   -1.09$\\ 
J0222.6$+$0059 & 02 22 39.36 &    2.5 & $+$00 59 23.7 &    2.5 &   5.51 & S & $    0.88\pm   0.20$ & $\leq    34.2$ & $\leq   22.8$ & $   31\pm  23$ & $   -0.62$\\ 
J0222.9$-$0518* & 02 22 55.78 &    1.9 & $-$05 18 18.2 &    1.7 &   0.91 & S & $    1.83\pm   0.15$ & $\leq    28.6$ & $\leq   17.4$ & $   31\pm   7$ & $   -0.66$\\ 
J0222.9$-$0602 & 02 22 55.86 &    3.4 & $-$06 02 06.8 &    4.5 &   1.59 & S & $    0.52\pm   0.16$ & $\leq    60.2$ & $\leq   35.3$ & $   21\pm  17$ & $   -0.85$\\ 
J0222.9$-$0243 & 02 22 56.13 &    1.8 & $-$02 43 03.4 &    1.6 &   1.83 & M & $    3.98\pm   0.25$ &    37.0 & &  & $   -0.76$\\ 
                            & 02 22 56.13 &    1.8 & $-$02 43 03.4 &    1.6 &   1.83 & C & $    2.41\pm   0.16$ & $\leq    14.5$ & $\leq   12.7$ & $  162\pm  36$ & $   -0.76$\\ 
                            & 02 22 58.50 &    1.8 & $-$02 42 53.0 &    1.6 &   1.83 & C & $    1.57\pm   0.13$ & $\leq    18.4$ & $\leq   12.2$ & $   10\pm  14$ & $   -0.76$\\ 
J0222.9$-$0630 & 02 22 57.90 &    2.7 & $-$06 30 59.2 &    2.6 &   2.06 & S & $    0.47\pm   0.12$ & $\leq    34.9$ & $\leq   23.9$ & $   37\pm  27$ & $   -0.62$\\ 
J0223.0$-$0826 & 02 23 01.54 &    4.0 & $-$08 26 13.0 &    3.3 &   3.96 & S & $    0.52\pm   0.17$ & $\leq    52.8$ & $\leq   27.4$ & $   55\pm  15$ & $   -0.46$\\ 
J0223.0$-$0107 & 02 23 03.32 &    2.8 & $-$01 07 44.8 &    2.7 &   3.40 & S & $    0.52\pm   0.14$ & $\leq    35.4$ & $\leq   24.5$ & $   40\pm  28$ & $   -1.01$\\ 
J0223.1$-$0750 & 02 23 11.22 &    2.2 & $-$07 50 35.1 &    2.0 &   3.36 & S & $    1.05\pm   0.16$ & $\leq    30.8$ & $\leq   23.1$ & $   50\pm  21$ & $   -0.60$\\ 
J0223.5$-$0713 & 02 23 32.90 &    3.7 & $-$07 13 58.0 &    3.7 &   2.75 & S & $    0.91\pm   0.21$ & $\leq    68.1$ & $\leq   34.4$ & $   43\pm   9$ & $   -0.69$\\ 
J0223.5$-$0301 & 02 23 33.30 &    2.9 & $-$03 01 22.2 &    2.7 &   1.50 & S & $    0.75\pm   0.15$ & $\leq    47.2$ & $\leq   29.2$ & $   46\pm  14$ & $   -0.99$\\ 
J0223.5$-$0232 & 02 23 34.82 &    2.3 & $-$02 32 16.5 &    2.1 &   1.98 & S & $    0.49\pm   0.10$ & $\leq    22.0$ & $\leq   22.0$ & NA  & $   -0.80$\\ 
J0223.5$-$0637 & 02 23 35.04 &    2.4 & $-$06 37 25.5 &    2.3 &   2.14 & S & $    1.08\pm   0.17$ & $\leq    42.2$ & $\leq   29.0$ & $   35\pm  14$ & $   -0.97$\\ 
J0223.6$-$0213 & 02 23 38.12 &    2.8 & $-$02 13 51.8 &    2.7 &   2.28 & S & $    0.35\pm   0.11$ & $\leq    26.9$ & $\leq   26.9$ & NA  & $   -1.01$\\ 
J0223.6$-$0239 & 02 23 41.76 &    2.2 & $-$02 39 41.0 &    2.0 &   1.85 & S & $    0.60\pm   0.11$ & $\leq    21.4$ & $\leq   19.9$ & NA  & $   -0.85$\\ 
J0223.9$-$0441* & 02 23 57.04 &    2.0 & $-$04 41 11.0 &    1.8 &   0.26 & S & $    0.78\pm   0.11$ & $\leq    20.8$ & $\leq   16.9$ & $   27\pm  40$ & $   -0.91$\\ 
J0224.0$-$0638 & 02 24 00.69 &    1.9 & $-$06 38 44.8 &    1.7 &   2.15 & S & $    1.52\pm   0.14$ & $\leq    25.6$ & $\leq   13.0$ & $   34\pm   7$ & $   -0.85$\\ 
J0224.0$-$0103 & 02 24 04.79 &    2.7 & $-$01 03 44.7 &    2.5 &   3.44 & S & $    0.43\pm   0.12$ & $\leq    25.9$ & $\leq   25.9$ & NA  & $   -0.59$\\ 
J0224.2$-$0003 & 02 24 12.85 &    2.9 & $-$00 03 12.2 &    2.4 &   4.45 & S & $    0.59\pm   0.15$ & $\leq    32.3$ & $\leq   24.8$ & $   86\pm  42$ & $   -0.92$\\ 
J0224.2$-$0528* & 02 24 14.74 &    2.2 & $-$05 28 40.6 &    2.3 &   0.98 & M & $    1.61\pm   0.23$ &    42.6 & &  & $   -0.76$\\ 
                            & 02 24 13.15 &    2.9 & $-$05 28 05.2 &    2.9 &   0.97 & C & $    1.04\pm   0.19$ & $\leq    49.2$ & $\leq   43.9$ & NA  & $   -0.76$\\ 
                            & 02 24 14.74 &    2.2 & $-$05 28 40.6 &    2.3 &   0.98 & C & $    0.57\pm   0.11$ & $\leq    28.8$ & $\leq   20.6$ & $   11\pm  27$ & $   -0.76$\\ 
J0224.5$-$0219 & 02 24 30.53 &    2.7 & $-$02 19 32.9 &    2.5 &   2.17 & S & $    0.37\pm   0.10$ & $\leq    25.9$ & $\leq   25.9$ & NA  & $   -0.65$\\ 
J0224.7$-$0732 & 02 24 43.05 &    3.6 & $-$07 32 38.3 &    2.7 &   3.04 & S & $    0.46\pm   0.14$ & $\leq    42.3$ & $\leq   26.5$ & $   76\pm  23$ & $   -0.81$\\ 
J0224.7$-$0302 & 02 24 45.80 &    2.3 & $-$03 02 04.9 &    4.4 &   1.47 & S & $    1.64\pm   0.22$ & $   77.2\pm 12.9$ & $\leq   16.1$ & $   16\pm   2$ & $   -0.81$\\ 
J0225.0$-$0536* & 02 25 05.19 &    1.9 & $-$05 36 47.7 &    1.7 &   1.12 & S & $    1.62\pm   0.15$ & $\leq    26.9$ & $\leq   16.8$ & $   37\pm   8$ & $   -0.65$\\ 
J0225.1$+$0017 & 02 25 08.06 &    2.0 & $+$00 17 08.2 &    1.9 &   4.79 & S & $    1.59\pm   0.19$ & $\leq    30.7$ & $\leq   15.4$ & $   22\pm   8$ & $   -0.59$\\ 
J0225.1$-$0035 & 02 25 08.09 &    1.8 & $-$00 35 31.1 &    1.5 &   3.91 & S & $    6.45\pm   0.35$ & $\leq    17.6$ & $\leq    6.9$ & $   46\pm   3$ & $   -0.58$\\ 
J0225.1$-$0739 & 02 25 09.52 &    2.3 & $-$07 39 14.9 &    2.1 &   3.16 & M & $    1.87\pm   0.25$ &    39.6 & &  & $   -0.60$\\ 
                            & 02 25 08.35 &    2.8 & $-$07 38 39.3 &    2.5 &   3.15 & C & $    1.19\pm   0.20$ & $\leq    52.3$ & $\leq   31.4$ & $   51\pm  10$ & $   -0.60$\\ 
                            & 02 25 09.52 &    2.3 & $-$07 39 14.9 &    2.1 &   3.16 & C & $    0.68\pm   0.13$ & $\leq    24.4$ & $\leq   22.2$ & NA  & $   -0.60$\\ 
J0225.2$-$0930 & 02 25 15.37 &    4.8 & $-$09 30 58.9 &    4.6 &   5.02 & S & $    0.97\pm   0.27$ & $\leq    81.4$ & $\leq   29.4$ & $   46\pm   7$ & $   -0.76$\\ 
J0225.5$-$0210 & 02 25 34.29 &    2.5 & $-$02 10 16.5 &    2.4 &   2.34 & S & $    0.54\pm   0.12$ & $\leq    31.0$ & $\leq   22.4$ & $   37\pm  30$ & $   -0.07$\\ 
J0226.3$-$0425* & 02 26 19.58 &    2.3 & $-$04 25 37.1 &    2.7 &   0.42 & S & $    0.54\pm   0.12$ & $\leq    36.9$ & $\leq   22.5$ & $  175\pm  17$ & $   -0.89$\\ 
J0226.4$-$0846 & 02 26 24.97 &    2.7 & $-$08 46 30.0 &    2.0 &   4.30 & S & $    1.82\pm   0.25$ & $   34.9\pm 10.9$ & $\leq   27.4$ & $   70\pm   6$ & $   -0.60$\\ 
J0226.5$-$0806 & 02 26 34.26 &    2.2 & $-$08 06 16.5 &    2.0 &   3.63 & S & $    1.17\pm   0.17$ & $\leq    33.9$ & $\leq   23.9$ & $   51\pm  16$ & $   -0.67$\\ 
J0226.5$-$0715 & 02 26 35.52 &    2.6 & $-$07 15 04.7 &    2.6 &   2.79 & S & $    0.57\pm   0.13$ & $\leq    36.2$ & $\leq   22.6$ & $   38\pm  19$ & $   -0.86$\\ 
J0226.6$-$0121 & 02 26 39.55 &    2.6 & $-$01 21 17.3 &    2.4 &   3.18 & S & $    0.68\pm   0.14$ & $\leq    34.8$ & $\leq   24.6$ & $   44\pm  24$ & $   -1.01$\\ 
J0226.7$-$0712 & 02 26 45.03 &    2.6 & $-$07 12 11.8 &    2.9 &   2.75 & S & $    1.02\pm   0.19$ & $\leq    51.5$ & $\leq   30.3$ & $   27\pm  10$ & $   -0.89$\\ 
J0226.9$-$0555 & 02 26 59.23 &    1.8 & $-$05 55 45.0 &    1.6 &   1.54 & S & $    2.47\pm   0.17$ & $\leq    18.3$ & $\leq   12.2$ & $   39\pm   10$ & $   -0.77$\\ 
J0227.2$-$0053 & 02 27 12.59 &    2.2 & $-$00 53 43.1 &    2.0 &   3.66 & S & $    0.66\pm   0.13$ & $\leq    20.8$ & $\leq   20.6$ & NA  & $   -0.98$\\ 
J0227.6$-$0908 & 02 27 40.73 &    9.1 & $-$09 08 51.8 &    3.5 &   4.71 & S & $    1.72\pm   0.38$ & $   94.2\pm 24.7$ & $\leq   34.5$ & $   74\pm   3$ & $   -0.94$\\ 
J0227.7$-$0250 & 02 27 44.13 &    2.5 & $-$02 50 47.2 &    2.3 &   1.82 & S & $    0.42\pm   0.10$ & $\leq    23.9$ & $\leq   23.9$ & NA  & $   -0.76$\\ 
J0228.0$-$0644 & 02 28 02.23 &    2.8 & $-$06 44 38.2 &    2.5 &   2.40 & S & $    0.40\pm   0.11$ & $\leq    28.7$ & $\leq   25.7$ & NA  & $   -0.60$\\ 
J0228.1$+$0031 & 02 28 06.05 &    2.1 & $+$00 31 18.9 &    2.0 &   5.09 & S & $    1.19\pm   0.19$ & $\leq    27.9$ & $\leq   18.2$ & $   42\pm  18$ & $   -0.52$\\ 
J0228.1$-$0231 & 02 28 07.62 &    1.8 & $-$02 31 06.8 &    1.6 &   2.16 & S & $    1.72\pm   0.14$ & $\leq    18.9$ & $\leq   13.8$ & $    4\pm  17$ & $   -0.90$\\ 
J0228.1$-$0115 & 02 28 07.79 &    1.8 & $-$01 15 42.9 &    1.5 &   3.35 & S & $    4.13\pm   0.25$ & $\leq    21.9$ & $\leq   15.8$ & $   27\pm   7$ & $   -0.75$\\ 
J0228.1$-$0046 & 02 28 10.86 &    2.6 & $-$00 46 00.2 &    2.4 &   3.83 & S & $    0.50\pm   0.13$ & $\leq    24.5$ & $\leq   24.5$ & NA  & $   -0.73$\\ 
J0228.4$-$0223 & 02 28 29.24 &    2.4 & $-$02 23 18.2 &    2.2 &   2.32 & S & $    0.48\pm   0.11$ & $\leq    22.6$ & $\leq   22.6$ & NA  & $   -0.75$\\ 
J0228.6$-$0602 & 02 28 40.45 &    2.1 & $-$06 02 42.6 &    1.9 &   1.84 & S & $    1.10\pm   0.14$ & $\leq    32.7$ & $\leq   19.3$ & $   38\pm   10$ & $   -0.80$\\ 
J0228.7$-$0617 & 02 28 47.98 &    1.9 & $-$06 17 52.6 &    1.7 &   2.07 & S & $    1.50\pm   0.14$ & $\leq    25.3$ & $\leq   13.0$ & $  143\pm   8$ & $   -0.93$\\ 
J0228.8$-$0337 & 02 28 53.24 &    1.8 & $-$03 37 36.8 &    1.5 &   1.37 & S & $    5.76\pm   0.31$ & $\leq    14.9$ & $\leq    6.2$ & $  174\pm   4$ & $   -0.62$\\ 
J0229.0$-$0541 & 02 29 05.62 &    2.1 & $-$05 41 09.4 &    1.8 &   1.62 & S & $    1.39\pm   0.15$ & $\leq    32.0$ & $\leq   24.1$ & $   63\pm  15$ & $   -0.64$\\ 
J0229.1$-$0656 & 02 29 09.92 &    2.1 & $-$06 56 03.1 &    1.9 &   2.68 & M & $    1.14\pm   0.18$ &    94.2 & &  & $   -0.94$\\ 
                            & 02 29 04.36 &    3.3 & $-$06 55 18.0 &    2.9 &   2.66 & C & $    0.39\pm   0.12$ & $\leq    37.9$ & $\leq   28.7$ & $   62\pm  43$ & $   -0.94$\\ 
                            & 02 29 09.92 &    2.1 & $-$06 56 03.1 &    1.9 &   2.68 & C & $    0.76\pm   0.12$ & $\leq    23.5$ & $\leq   18.5$ & $  151\pm  36$ & $   -0.94$\\ 
J0229.2$-$0442* & 02 29 15.92 &    1.8 & $-$04 42 13.1 &    1.5 &   1.16 & S & $    3.14\pm   0.19$ & $\leq    17.9$ & $\leq   10.7$ & $   56\pm   6$ & $   -0.74$\\ 
J0229.6$+$0025 & 02 29 37.38 &    2.3 & $+$00 25 05.1 &    2.0 &   5.07 & M & $    2.04\pm   0.28$ &    38.2 & &  & $   -0.77$\\ 
                            & 02 29 37.38 &    2.3 & $+$00 25 05.1 &    2.0 &   5.07 & C & $    1.31\pm   0.21$ & $\leq    33.5$ & $\leq   22.5$ & $   50\pm  16$ & $   -0.77$\\ 
                            & 02 29 39.36 &    2.5 & $+$00 25 29.2 &    2.2 &   5.08 & C & $    0.73\pm   0.17$ & $\leq    26.4$ & $\leq   23.0$ & NA  & $   -0.77$\\ 
J0229.7$-$0705 & 02 29 42.95 &    1.9 & $-$07 05 37.1 &    1.7 &   2.88 & S & $    2.29\pm   0.20$ & $\leq    33.4$ & $\leq   22.5$ & $  120\pm   7$ & $   -0.91$\\ 
J0229.7$-$0206 & 02 29 47.33 &    2.7 & $-$02 06 47.2 &    2.5 &   2.71 & S & $    0.57\pm   0.13$ & $\leq    31.2$ & $\leq   30.2$ & NA  & $   -0.79$\\ 
J0230.0$-$0331 & 02 30 01.53 &    3.5 & $-$03 31 53.5 &    2.6 &   1.65 & S & $    0.40\pm   0.12$ & $\leq    41.3$ & $\leq   26.4$ & $   83\pm  24$ & $   -0.91$\\ 
J0230.1$-$0642 & 02 30 10.94 &    2.2 & $-$06 42 27.7 &    2.2 &   2.60 & S & $    0.85\pm   0.14$ & $\leq    31.6$ & $\leq   23.6$ & $   14\pm  23$ & $   -1.17$\\ 
J0230.2$-$0750 & 02 30 17.55 &    2.4 & $-$07 50 38.1 &    2.2 &   3.62 & S & $    0.57\pm   0.12$ & $\leq    22.3$ & $\leq   22.3$ & NA  & $   -0.53$\\ 
J0230.3$-$0255 & 02 30 21.99 &    1.8 & $-$02 55 03.8 &    1.6 &   2.13 & S & $    2.06\pm   0.15$ & $\leq    15.6$ & $\leq   15.0$ & NA  & $   -1.08$\\ 
J0230.3$-$0412 & 02 30 23.46 &    2.0 & $-$04 12 29.5 &    1.9 &   1.46 & S & $    0.74\pm   0.11$ & $\leq    21.8$ & $\leq   17.7$ & $  172\pm  42$ & $   -0.42$\\ 
J0230.4$-$0830 & 02 30 25.58 &    2.1 & $-$08 30 43.0 &    1.9 &   4.26 & S & $    1.87\pm   0.22$ & $\leq    37.4$ & $\leq   23.8$ & $   36\pm   9$ & $   -0.71$\\ 
J0230.5$-$0638 & 02 30 34.98 &    3.2 & $-$06 38 40.9 &    3.7 &   2.60 & S & $    0.44\pm   0.14$ & $\leq    49.4$ & $\leq   27.0$ & $  148\pm  17$ & $   -0.84$\\ 
J0230.6$-$0409 & 02 30 36.80 &    2.5 & $-$04 09 37.5 &    1.9 &   1.52 & S & $    0.73\pm   0.12$ & $\leq    33.9$ & $\leq   19.2$ & $   82\pm  12$ & $   -0.71$\\ 
J0230.6$-$0328 & 02 30 40.77 &    2.7 & $-$03 28 39.2 &    2.1 &   1.81 & S & $    0.75\pm   0.14$ & $\leq    38.8$ & $\leq   25.2$ & $   92\pm  16$ & $   -0.85$\\ 
J0230.7$-$0701 & 02 30 43.38 &    2.1 & $-$07 01 21.6 &    2.1 &   2.94 & S & $    0.81\pm   0.13$ & $\leq    29.0$ & $\leq   19.4$ & $  172\pm  19$ & $   -0.84$\\ 
J0230.7$-$0840 & 02 30 43.74 &    4.0 & $-$08 40 37.4 &    3.7 &   4.44 & S & $    0.77\pm   0.23$ & $\leq    55.4$ & $\leq   39.5$ & $   51\pm  26$ & $   -0.89$\\ 
J0230.9$-$0909 & 02 30 54.66 &    2.6 & $-$09 09 50.7 &    2.6 &   4.92 & S & $    1.30\pm   0.23$ & $\leq    50.9$ & $\leq   21.5$ & $   40\pm   6$ & $   -0.62$\\ 
J0230.9$-$0624 & 02 30 58.17 &    2.7 & $-$06 24 47.3 &    2.3 &   2.47 & S & $    0.50\pm   0.12$ & $\leq    29.9$ & $\leq   23.2$ & $  101\pm  42$ & $   -0.71$\\ 
J0231.0$-$0049 & 02 31 01.10 &    3.0 & $-$00 49 44.4 &    2.8 &   4.00 & S & $    0.39\pm   0.13$ & $\leq    28.6$ & $\leq   28.5$ & NA  & $   -1.01$\\ 
J0231.0$-$0013 & 02 31 02.83 &    2.5 & $-$00 13 59.3 &    2.3 &   4.55 & S & $    2.26\pm   0.30$ & $\leq    45.0$ & $\leq   43.4$ & NA  & $   -0.97$\\ 
J0231.4$-$0314 & 02 31 26.70 &    4.0 & $-$03 14 58.2 &    2.9 &   2.10 & S & $    0.38\pm   0.13$ & $\leq    45.8$ & $\leq   28.2$ & $   77\pm  23$ & $   -0.86$\\ 
J0231.4$-$0421 & 02 31 26.71 &    1.8 & $-$04 21 34.3 &    1.6 &   1.70 & S & $    1.83\pm   0.15$ & $\leq    21.6$ & $\leq   14.0$ & $   40\pm   10$ & $   -0.60$\\ 
J0231.5$-$0228 & 02 31 31.62 &    2.5 & $-$02 28 03.5 &    2.4 &   2.66 & S & $    0.43\pm   0.11$ & $\leq    24.4$ & $\leq   24.4$ & NA  & $   -0.49$\\ 
J0231.6$-$0452 & 02 31 40.58 &    2.2 & $-$04 52 58.8 &    1.8 &   1.79 & M & $    3.05\pm   0.28$ &    50.3 & &  & $   -0.82$\\ 
                            & 02 31 37.35 &    2.5 & $-$04 53 13.1 &    2.2 &   1.78 & C & $    1.13\pm   0.17$ & $\leq    45.1$ & $\leq   28.4$ & $   55\pm  10$ & $   -0.82$\\ 
                            & 02 31 40.58 &    2.2 & $-$04 52 58.8 &    1.8 &   1.79 & C & $    1.93\pm   0.20$ & $   28.6\pm  9.7$ & $\leq   33.3$ & $   85\pm  13$ & $   -0.82$\\ 
J0231.8$-$0226 & 02 31 51.96 &    2.8 & $-$02 26 44.2 &    2.2 &   2.73 & S & $    0.63\pm   0.14$ & $\leq    37.4$ & $\leq   21.7$ & $   65\pm  15$ & $   -0.79$\\ 
J0232.1$-$0627 & 02 32 08.78 &    2.7 & $-$06 27 21.4 &    2.5 &   2.70 & S & $    0.39\pm   0.11$ & $\leq    25.8$ & $\leq   25.8$ & NA  & $   -0.47$\\ 
J0232.2$-$0441 & 02 32 14.11 &    1.9 & $-$04 41 50.6 &    1.7 &   1.90 & S & $    1.32\pm   0.13$ & $\leq    24.2$ & $\leq   14.4$ & $   39\pm  11$ & $   -0.76$\\ 
J0232.2$-$0749 & 02 32 15.68 &    2.9 & $-$07 49 48.4 &    2.2 &   3.83 & S & $    0.80\pm   0.17$ & $\leq    42.6$ & $\leq   21.2$ & $  112\pm  10$ & $   -0.71$\\ 
J0232.5$-$0418 & 02 32 32.88 &    4.5 & $-$04 18 27.4 &    3.4 &   1.97 & S & $    0.50\pm   0.15$ & $\leq    60.9$ & $\leq   29.9$ & $  121\pm  13$ & $   -0.59$\\ 
J0232.7$-$0632 & 02 32 44.61 &    3.1 & $-$06 32 08.3 &    2.9 &   2.86 & S & $    0.36\pm   0.12$ & $\leq    33.2$ & $\leq   28.2$ & NA  & $   -0.56$\\ 
J0232.7$-$0234 & 02 32 45.68 &    2.5 & $-$02 34 25.1 &    3.7 &   2.79 & M & $    4.07\pm   0.41$ &    93.7 & &  & $   -0.87$\\ 
                            & 02 32 42.25 &    3.3 & $-$02 33 06.8 &    2.2 &   2.80 & C & $    1.66\pm   0.25$ & $   44.0\pm 11.3$ & $\leq   38.7$ & $   91\pm   8$ & $   -0.87$\\ 
                            & 02 32 45.68 &    2.5 & $-$02 34 25.1 &    3.7 &   2.79 & C & $    2.41\pm   0.30$ & $   70.8\pm 11.2$ & $\leq   36.3$ & $  158\pm   3$ & $   -0.87$\\ 
J0232.8$-$0425 & 02 32 49.59 &    3.5 & $-$04 25 31.9 &    2.4 &   2.04 & S & $    0.46\pm   0.13$ & $\leq    42.3$ & $\leq   25.0$ & $   86\pm  18$ & $   -0.57$\\ 
J0232.8$+$0017 & 02 32 50.31 &    4.7 & $+$00 17 19.7 &    2.7 &   5.21 & S & $    0.75\pm   0.23$ & $\leq    58.7$ & $\leq   26.5$ & $   81\pm  11$ & $   -0.53$\\ 
J0232.8$-$0645 & 02 32 53.96 &    1.8 & $-$06 45 51.4 &    1.5 &   3.05 & S & $    8.79\pm   0.46$ & $\leq    18.8$ & $\leq   14.1$ & $  174\pm   4$ & $   -0.62$\\ 
J0233.2$-$0012 & 02 33 13.49 &    3.2 & $-$00 12 14.5 &    2.1 &   4.80 & S & $    1.77\pm   0.28$ & $   41.0\pm 12.0$ & $\leq   27.1$ & $   74\pm   5$ & $   -0.93$\\ 
J0233.3$-$0320 & 02 33 18.52 &    2.0 & $-$03 20 54.7 &    1.5 &   2.44 & S & $    6.06\pm   0.37$ & $   64.4\pm  4.9$ & $\leq   18.1$ & $   84\pm   1$ & $   -0.74$\\ 
J0233.3$-$1000 & 02 33 21.53 &    1.9 & $-$10 00 23.4 &    1.7 &   5.91 & S & $    5.91\pm   0.45$ & $   31.3\pm  7.3$ & $\leq   29.7$ & $   27\pm   6$ & $   -0.84$\\ 
J0233.4$-$0455 & 02 33 24.18 &    3.3 & $-$04 55 00.7 &    1.9 &   2.22 & S & $    0.94\pm   0.16$ & $\leq    56.1$ & $\leq   18.9$ & $   87\pm   5$ & $   -0.51$\\ 
J0233.4$-$0713 & 02 33 28.79 &    2.4 & $-$07 13 28.5 &    2.6 &   3.50 & S & $    0.79\pm   0.16$ & $\leq    37.4$ & $\leq   26.3$ & $    1\pm  21$ & $   -0.81$\\ 
J0233.5$-$0203 & 02 33 30.46 &    1.8 & $-$02 03 22.5 &    1.6 &   3.29 & S & $    1.88\pm   0.15$ & $\leq    17.5$ & $\leq   11.8$ & $   31\pm  15$ & $   -0.61$\\ 
J0233.6$-$0912 & 02 33 40.53 &    3.2 & $-$09 12 33.8 &    2.9 &   5.21 & S & $    0.80\pm   0.21$ & $\leq    46.2$ & $\leq   25.8$ & $   49\pm  15$ & $   -0.82$\\ 
J0233.7$-$0232 & 02 33 43.86 &    2.1 & $-$02 32 11.7 &    1.7 &   3.00 & S & $    1.83\pm   0.18$ & $   26.4\pm  9.8$ & $\leq   13.2$ & $   66\pm   3$ & $   -0.88$\\ 
J0233.9$-$0507 & 02 33 56.91 &    2.2 & $-$05 07 53.3 &    3.0 &   2.40 & M & $    2.53\pm   0.30$ &    62.2 & &  & $   -1.21$\\ 
                            & 02 33 56.91 &    2.2 & $-$05 07 53.3 &    3.0 &   2.40 & C & $    1.66\pm   0.23$ & $   45.3\pm 10.8$ & $\leq   33.3$ & $  177\pm   6$ & $   -1.21$\\ 
                            & 02 33 57.94 &    2.6 & $-$05 08 53.6 &    3.3 &   2.40 & C & $    0.88\pm   0.18$ & $\leq    52.8$ & $\leq   31.2$ & $  168\pm  12$ & $   -1.21$\\ 
J0234.1$-$0603 & 02 34 11.94 &    2.4 & $-$06 03 58.7 &    2.3 &   2.84 & S & $    1.12\pm   0.18$ & $\leq    40.1$ & $\leq   30.3$ & $   30\pm  19$ & $   -0.82$\\ 
J0234.2$-$0935 & 02 34 15.91 &    4.4 & $-$09 35 13.1 &    3.8 &   5.62 & S & $    1.12\pm   0.33$ & $\leq    58.1$ & $\leq   48.6$ & NA  & $   -0.20$\\ 
J0234.3$-$0523 & 02 34 21.49 &    2.3 & $-$05 23 35.2 &    2.0 &   2.57 & S & $    0.68\pm   0.12$ & $\leq    27.2$ & $\leq   19.8$ & $  107\pm  28$ & $   -0.91$\\ 
J0234.3$-$0139 & 02 34 21.85 &    2.6 & $-$01 39 00.5 &    2.4 &   3.74 & S & $    0.48\pm   0.12$ & $\leq    24.8$ & $\leq   24.6$ & NA  & $   -0.64$\\ 
J0234.3$-$0645 & 02 34 22.75 &    2.1 & $-$06 45 11.8 &    1.9 &   3.30 & M & $    2.10\pm   0.23$ &    40.4 & &  & $   -0.85$\\ 
                            & 02 34 22.75 &    2.1 & $-$06 45 11.8 &    1.9 &   3.30 & C & $    0.98\pm   0.14$ & $\leq    28.1$ & $\leq   20.0$ & $  139\pm  20$ & $   -0.85$\\ 
                            & 02 34 23.96 &    2.2 & $-$06 45 48.0 &    2.2 &   3.31 & C & $    1.12\pm   0.17$ & $\leq    38.0$ & $\leq   22.8$ & $   35\pm  11$ & $   -0.85$\\ 
J0234.4$-$0013 & 02 34 27.09 &    2.4 & $-$00 13 38.9 &    2.1 &   4.92 & S & $    0.87\pm   0.17$ & $\leq    27.7$ & $\leq   20.7$ & $   64\pm  32$ & $   -0.56$\\ 
J0234.7$-$0050 & 02 34 45.77 &    2.4 & $-$00 50 23.4 &    2.1 &   4.44 & S & $    0.88\pm   0.17$ & $\leq    31.7$ & $\leq   20.1$ & $   49\pm  18$ & $   -0.57$\\ 
J0234.9$-$0736 & 02 34 58.35 &    2.1 & $-$07 36 18.6 &    1.9 &   4.03 & S & $    0.83\pm   0.14$ & $\leq    22.1$ & $\leq   19.2$ & NA  & $   -0.73$\\ 
J0235.1$-$0402 & 02 35 07.03 &    1.8 & $-$04 02 04.6 &    1.5 &   2.65 & M & $   10.46\pm   0.56$ &    55.7 & &  & $   -0.66$\\ 
                            & 02 35 07.03 &    1.8 & $-$04 02 04.6 &    1.5 &   2.65 & C & $    9.65\pm   0.50$ & $\leq    20.4$ & $\leq   12.5$ & $   79\pm   2$ & $   -0.66$\\ 
                            & 02 35 10.36 &    4.1 & $-$04 01 39.8 &    2.1 &   2.66 & C & $    0.81\pm   0.17$ & $\leq    62.6$ & $\leq   21.2$ & $   96\pm   6$ & $   -0.66$\\ 
J0235.5$-$0219 & 02 35 32.59 &    1.8 & $-$02 19 31.9 &    1.5 &   3.48 & S & $    4.71\pm   0.28$ & $\leq    21.6$ & $\leq   10.9$ & $   52\pm   4$ & $   -0.54$\\ 
J0235.6$-$0759 & 02 35 41.76 &    3.4 & $-$07 59 58.6 &    3.7 &   4.45 & S & $    0.95\pm   0.24$ & $\leq    53.0$ & $\leq   42.2$ & $   26\pm  34$ & $   -0.68$\\ 
J0235.9$-$0803 & 02 35 54.60 &    2.7 & $-$08 03 47.4 &    3.4 &   4.53 & S & $    1.16\pm   0.24$ & $\leq    53.5$ & $\leq   35.3$ & $  168\pm  15$ & $   -0.75$\\ 
J0236.1$-$0250 & 02 36 06.45 &    2.6 & $-$02 50 11.4 &    2.0 &   3.30 & S & $    0.82\pm   0.15$ & $\leq    37.7$ & $\leq   19.7$ & $   75\pm  11$ & $   -0.89$\\ 
J0236.3$-$0437 & 02 36 21.41 &    2.7 & $-$04 37 37.9 &    2.4 &   2.92 & S & $    0.57\pm   0.13$ & $\leq    35.4$ & $\leq   22.8$ & $   48\pm  21$ & $   -0.78$\\ 
J0237.1$-$0348 & 02 37 10.31 &    1.9 & $-$03 48 26.0 &    1.6 &   3.19 & S & $    1.85\pm   0.17$ & $\leq    27.6$ & $\leq   12.5$ & $   56\pm   6$ & $   -0.76$\\ 
J0237.9$-$0145 & 02 37 57.23 &    1.8 & $-$01 45 11.4 &    1.6 &   4.31 & S & $    3.28\pm   0.23$ & $\leq    24.4$ & $\leq   13.3$ & $   52\pm   5$ & $   -0.73$\\ 
J0238.2$-$0628 & 02 38 14.11 &    2.3 & $-$06 28 52.6 &    1.9 &   3.92 & S & $    0.99\pm   0.16$ & $\leq    31.1$ & $\leq   18.2$ & $   71\pm  13$ & $   -0.55$\\ 
J0238.3$-$0330 & 02 38 18.82 &    1.8 & $-$03 30 17.3 &    1.6 &   3.55 & S & $    2.58\pm   0.20$ & $\leq    24.1$ & $\leq   16.0$ & $   66\pm   8$ & $   -0.68$\\ 
J0238.3$-$0616 & 02 38 23.54 &    2.3 & $-$06 16 16.1 &    1.8 &   3.85 & M & $    2.05\pm   0.24$ &    67.5 & &  & $   -0.80$\\ 
                            & 02 38 23.54 &    2.3 & $-$06 16 16.1 &    1.8 &   3.85 & C & $    1.06\pm   0.16$ & $\leq    31.7$ & $\leq   17.6$ & $   77\pm  11$ & $   -0.80$\\ 
                            & 02 38 28.07 &    2.4 & $-$06 16 15.8 &    2.0 &   3.87 & C & $    0.99\pm   0.17$ & $\leq    32.5$ & $\leq   23.1$ & $   84\pm  20$ & $   -0.80$\\ 
J0238.5$-$0432 & 02 38 35.12 &    2.3 & $-$04 32 41.2 &    2.1 &   3.47 & S & $    0.65\pm   0.13$ & $\leq    23.7$ & $\leq   20.8$ & NA  & $   -0.62$\\ 
J0238.9$-$0255 & 02 38 57.01 &    3.5 & $-$02 55 11.0 &    2.5 &   3.90 & S & $    0.86\pm   0.19$ & $\leq    51.4$ & $\leq   28.4$ & $   69\pm  12$ & $   -0.63$\\ 
J0239.2$-$0118 & 02 39 13.70 &    1.9 & $-$01 18 16.3 &    1.7 &   4.84 & S & $    2.27\pm   0.21$ & $\leq    29.9$ & $\leq   13.6$ & $   48\pm   6$ & $   -0.76$\\ 
J0239.7$-$0117 & 02 39 42.60 &    2.4 & $-$01 17 22.0 &    2.2 &   4.94 & S & $    1.16\pm   0.20$ & $\leq    38.9$ & $\leq   19.0$ & $   45\pm   9$ & $   -0.83$\\ 
J0240.6$-$0723 & 02 40 36.79 &    2.7 & $-$07 23 16.1 &    2.7 &   4.91 & S & $    0.85\pm   0.20$ & $\leq    38.6$ & $\leq   26.3$ & $  146\pm  22$ & $   -0.49$\\ 
J0240.6$-$0638 & 02 40 39.25 &    4.2 & $-$06 38 26.4 &    3.4 &   4.52 & S & $    1.10\pm   0.27$ & $\leq    58.8$ & $\leq   47.4$ & $   89\pm  34$ & $   -0.68$\\ 
J0240.6$-$0446 & 02 40 40.97 &    2.5 & $-$04 46 18.9 &    2.0 &   4.00 & S & $    1.03\pm   0.17$ & $\leq    38.5$ & $\leq   19.7$ & $   69\pm   9$ & $   -0.62$\\ 
J0241.6$-$0418 & 02 41 36.23 &    2.5 & $-$04 18 21.8 &    1.9 &   4.23 & S & $    1.21\pm   0.19$ & $\leq    38.9$ & $\leq   20.2$ & $   74\pm   9$ & $   -0.47$\\ 
J0241.6$-$0647 & 02 41 38.00 &    1.8 & $-$06 47 30.4 &    1.6 &   4.80 & S & $    4.57\pm   0.31$ & $\leq    25.4$ & $\leq   25.4$ & NA  & $   -0.61$\\ 
J0241.6$-$0348 & 02 41 38.42 &    3.9 & $-$03 48 45.3 &    3.0 &   4.29 & S & $    0.67\pm   0.19$ & $\leq    50.8$ & $\leq   31.8$ & $   65\pm  20$ & $   -0.81$\\ 
J0242.1$-$0128 & 02 42 07.95 &    4.3 & $-$01 28 35.2 &    2.4 &   5.31 & S & $    1.06\pm   0.25$ & $\leq    63.0$ & $\leq   22.8$ & $   75\pm   7$ & $   -0.60$\\ 
J0242.3$-$0240 & 02 42 18.77 &    3.0 & $-$02 40 38.4 &    2.8 &   4.76 & S & $    0.45\pm   0.15$ & $\leq    28.8$ & $\leq   28.5$ & NA  & $   -0.50$\\ 
J0242.3$-$0409 & 02 42 23.02 &    3.2 & $-$04 09 02.0 &    2.6 &   4.43 & S & $    0.64\pm   0.17$ & $\leq    41.3$ & $\leq   24.5$ & $  118\pm  18$ & $   -0.68$\\ 
J0242.7$-$0311 & 02 42 42.94 &    4.2 & $-$03 11 44.9 &    2.3 &   4.69 & S & $    1.40\pm   0.27$ & $   44.7\pm 14.6$ & $\leq   27.9$ & $  100\pm   6$ & $   -0.50$\\ 
J0242.7$-$0157 & 02 42 47.59 &    2.3 & $-$01 57 47.7 &    2.0 &   5.19 & S & $    1.40\pm   0.21$ & $\leq    36.7$ & $\leq   17.6$ & $   56\pm   8$ & $   -0.64$\\ 
J0243.2$-$0356 & 02 43 17.29 &    3.3 & $-$03 56 51.6 &    2.8 &   4.67 & S & $    0.46\pm   0.15$ & $\leq    33.9$ & $\leq   28.4$ & NA  & $   -0.35$\\ 
J0243.5$-$0232 & 02 43 31.41 &    2.6 & $-$02 32 55.3 &    2.3 &   5.09 & S & $    1.20\pm   0.23$ & $\leq    36.1$ & $\leq   31.0$ & $   68\pm  45$ & $   -0.40$\\ 
J0243.8$-$0305 & 02 43 53.30 &    3.0 & $-$03 05 06.0 &    2.9 &   5.00 & S & $    0.83\pm   0.21$ & $\leq    37.9$ & $\leq   36.5$ & NA  & $   -0.52$\\ 
J0244.3$-$0427 & 02 44 20.44 &    3.4 & $-$04 27 47.7 &    2.2 &   4.90 & S & $    0.94\pm   0.21$ & $\leq    49.2$ & $\leq   21.9$ & $   81\pm   9$ & $   -0.49$\\ 
J0244.3$-$0653 & 02 44 23.00 &    2.4 & $-$06 53 27.8 &    1.9 &   5.46 & S & $    1.48\pm   0.23$ & $\leq    34.2$ & $\leq   22.3$ & $   83\pm  14$ & $   -0.73$\\ 
J0244.4$-$0527 & 02 44 26.47 &    2.3 & $-$05 27 17.2 &    1.9 &   5.02 & S & $    1.85\pm   0.24$ & $\leq    38.5$ & $\leq   24.6$ & $   81\pm  10$ & $   -0.69$\\ 
J0244.9$-$0447 & 02 44 57.67 &    2.9 & $-$04 47 48.5 &    2.7 &   5.07 & S & $    0.50\pm   0.16$ & $\leq    28.9$ & $\leq   27.6$ & NA  & $   -0.87$\\ 
J0245.1$-$0133 & 02 45 09.72 &    2.6 & $-$01 33 49.5 &    2.1 &   5.90 & S & $    1.22\pm   0.23$ & $\leq    35.8$ & $\leq   20.3$ & $   72\pm  14$ & $   -0.81$\\ 
J0246.3$-$0449 & 02 46 22.65 &    2.4 & $-$04 49 34.2 &    2.8 &   5.42 & S & $    2.36\pm   0.34$ & $   41.0\pm 11.2$ & $\leq   33.4$ & $   25\pm   7$ & $   -0.72$\\ 
J0247.1$-$0354 & 02 47 09.69 &    3.2 & $-$03 54 49.7 &    3.0 &   5.64 & S & $    0.56\pm   0.19$ & $\leq    33.8$ & $\leq   28.6$ & NA  & $   -0.67$\\ 
J0247.2$-$0554 & 02 47 16.29 &    4.0 & $-$05 54 40.5 &    2.7 &   5.80 & S & $    1.24\pm   0.30$ & $\leq    57.4$ & $\leq   32.4$ & $  101\pm  13$ & $   -0.47$\\ 

\tablecomments{
An asterisk (*) after the sourcename indicates this source was also detected at 325 MHz. \\}
\tablecomments{
Positions of multiple sources are given as the position of the peak component. \\}
\tablecomments{
Description of columns: \\ 
1. Source Name \\ 
2. Right Ascension (J2000) \\ 
3. Right Ascension uncertainty in arcseconds \\ 
4. Declination (J2000) \\ 
5. Declination uncertainty in arcseconds \\ 
6. Distance from pointing center in degrees \\ 
7. Source type: Single (S), Multiple (M) or Component (C) of multiple source \\ 
8. Integrated Flux in Jy \\ 
9. Size of Major Axis in arcseconds, or the $2\sigma$ upper limit if the source is unresolved \\ 
10. Size of Minor Axis in arcseconds, or the $2\sigma$ upper limit if  the source is unresolved \\ 
11. PA of Major axis in degrees. \\ 
12. Spectral index with respect to NVSS flux (1.4 GHz). \\ }
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{lrrlll}
\tabletypesize{\scriptsize}
\tablecaption{Objects with known redshifts \label{table4}}

\tablehead{
\colhead{Object} &
\colhead{RA (J2000)} &
\colhead{DEC (J2000)} &
\colhead{Object Type} &
\colhead{Redshift} &
\colhead{Reference}
}
\startdata
J0210.8$-$0633 & 2 10 53.06 & $-$6 33 38.3   &     Galaxy   &     0.04340                & \citet{1999ApJ...523...87T} \\
J0213.7$-$0256 & 2 13 46.80 & $-$2 56 39.8   &     Galaxy   &     0.35680 $\pm$ 0.00020 & \citet{1995AJ....109...14O} \\
J0215.1$-$0702 & 2 15 07.65 & $-$7 02 06.4   &     QSO      &     2.22000                & \citet{2001ApJS..135..227B} \\
J0215.6$-$0222 & 2 15 41.98 & $-$2 22 52.0   &     QSO      &     1.17800                & \citet{1997MNRAS.284...85D} \\
J0217.4$-$0052 & 2 17 28.57 & $-$0 52 27.8   &     QSO      &     2.45476 $\pm$ 0.00165 & \citet{2001SDSSe.1...0000:} \\
J0219.1+0120 & 2 19 07.25 & +1 20 58.3   &     QSO      &     1.62300                & \citet{1992NED11.R......1N} \\
J0220.5+0027 & 2 20 33.43 & +0 27 57.7   &     Galaxy   &     0.27226 $\pm$ 0.00016 & \citet{2001SDSSe.1...0000:} \\
J0220.9$-$0156 & 2 20 54.26 & $-$1 56 52.5   &     Galaxy   &     0.17500                & \citet{1991ApJS...75..297H} \\
J0225.1+0017 & 2 25 08.06 & +0 17 08.2   &     QSO      &     0.52300                & \citet{1989MNRAS.238.1171D} \\
J0225.1$-$0035 & 2 25 08.09 & $-$0 35 31.1   &     QSO      &     0.68700                & \citet{1989MNRAS.238.1171D} \\
J0228.1$-$0115 & 2 28 07.78 & $-$1 15 42.9   &     QSO      &     2.03700                & \citet{1989MNRAS.238.1171D} \\
J0228.8$-$0337 & 2 28 53.24 & $-$3 37 36.8   &     QSO      &     2.05500 $\pm$ 0.00100 & \citet{1994ApJ...436..678O} \\
J0231.0$-$0049 & 2 31 01.10 & $-$0 49 44.4   &     Galaxy   &     0.33952 $\pm$ 0.00012 & \citet{2001SDSSe.1...0000:} \\
J0233.2$-$0012 & 2 33 13.49 & $-$0 12 14.5   &     QSO      &     0.81000                & \citet{2001ApJS..135..227B} \\
J0233.5$-$0203 & 2 33 30.46 & $-$2 03 22.5   &     Galaxy   &     0.79400                & \citet{1989MNRAS.238.1171D} \\
J0234.3$-$0139 & 2 34 21.85 & $-$1 39 00.5   &     Galaxy   &     0.64500 $\pm$ 0.00200 & \citet{2000ApJS..131..185S} \\
J0235.1$-$0402 & 2 35 07.03 & $-$4 02 04.6   &     QSO      &     1.45000 $\pm$ 0.00300 & \citet{1991ApJS...76..813S} \\
J0235.5$-$0219 & 2 35 32.59 & $-$2 19 31.9   &     QSO      &     1.32100                & \citet{1989MNRAS.238.1171D} \\
J0237.9$-$0145 & 2 37 57.23 & $-$1 45 11.4   &     Galaxy   &     0.84000                & \citet{1989MNRAS.238.1171D} \\
J0239.2$-$0118 & 2 39 13.70 & $-$1 18 16.3   &     QSO      &     1.79400                & \citet{1989MNRAS.238.1171D} \\
J0242.6$-$0000 & 2 42 40.66 & $-$0 00 47.0   &     Galaxy   &     0.00379 $\pm$ 0.00001 & \citet{1999ApJS..121..287H} \\
J0242.7$-$0157 & 2 42 47.59 & $-$1 57 47.7   &     QSO      &     0.61700                & \citet{1989MNRAS.238.1171D} \\
 \enddata
\end{deluxetable}
